Multimodal Latent Variable Analysis

Consider a set of multiple, multimodal sensors capturing a complex system or a physical phenomenon of interest. Our primary goal is to distinguish the underlying sources of variability manifested in the measured data. The first step in our analysis is to find the common source of variability present in all sensor measurements. We base our work on a recent paper, which tackles this problem with alternating diffusion (AD). In this work, we suggest to further the analysis by extracting the sensor-specific variables in addition to the common source. We propose an algorithm, which we analyze theoretically, and then demonstrate on three different applications: a synthetic example, a toy problem, and the task of fetal ECG extraction.

==> dft.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0000,
xmax=1000.0000,
xlabel={Frequency},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.0000,
ymax=0.3500,
ylabel={Magnitude},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.0000	0.0018\\
0.9766	0.0037\\
1.9531	0.0036\\
2.9297	0.0029\\
3.9063	0.0016\\
4.8828	0.0012\\
5.8594	0.0020\\
6.8359	0.0022\\
7.8125	0.0015\\
8.7891	0.0009\\
9.7656	0.0010\\
10.7422	0.0009\\
11.7188	0.0007\\
12.6953	0.0012\\
13.6719	0.0016\\
14.6484	0.0012\\
15.6250	0.0006\\
16.6016	0.0014\\
17.5781	0.0022\\
18.5547	0.0023\\
19.5313	0.0016\\
20.5078	0.0006\\
21.4844	0.0008\\
22.4609	0.0011\\
23.4375	0.0010\\
24.4141	0.0009\\
25.3906	0.0012\\
26.3672	0.0013\\
27.3438	0.0012\\
28.3203	0.0013\\
29.2969	0.0014\\
30.2734	0.0011\\
31.2500	0.0009\\
32.2266	0.0013\\
33.2031	0.0016\\
34.1797	0.0012\\
35.1563	0.0008\\
36.1328	0.0012\\
37.1094	0.0015\\
38.0859	0.0010\\
39.0625	0.0004\\
40.0391	0.0018\\
41.0156	0.0027\\
41.9922	0.0025\\
42.9688	0.0015\\
43.9453	0.0003\\
44.9219	0.0011\\
45.8984	0.0011\\
46.8750	0.0003\\
47.8516	0.0012\\
48.8281	0.0023\\
49.8047	0.0026\\
50.7813	0.0019\\
51.7578	0.0006\\
52.7344	0.0005\\
53.7109	0.0008\\
54.6875	0.0006\\
55.6641	0.0013\\
56.6406	0.0021\\
57.6172	0.0021\\
58.5938	0.0013\\
59.5703	0.0013\\
60.5469	0.0023\\
61.5234	0.0025\\
62.5000	0.0016\\
63.4766	0.0007\\
64.4531	0.0016\\
65.4297	0.0019\\
66.4063	0.0011\\
67.3828	0.0013\\
68.3594	0.0028\\
69.3359	0.0034\\
70.3125	0.0026\\
71.2891	0.0014\\
72.2656	0.0025\\
73.2422	0.0037\\
74.2188	0.0036\\
75.1953	0.0024\\
76.1719	0.0016\\
77.1484	0.0024\\
78.1250	0.0026\\
79.1016	0.0017\\
80.0781	0.0002\\
81.0547	0.0011\\
82.0313	0.0014\\
83.0078	0.0008\\
83.9844	0.0013\\
84.9609	0.0023\\
85.9375	0.0024\\
86.9141	0.0016\\
87.8906	0.0008\\
88.8672	0.0014\\
89.8438	0.0014\\
90.8203	0.0009\\
91.7969	0.0018\\
92.7734	0.0029\\
93.7500	0.0029\\
94.7266	0.0017\\
95.7031	0.0007\\
96.6797	0.0022\\
97.6563	0.0028\\
98.6328	0.0020\\
99.6094	0.0003\\
100.5859	0.0015\\
101.5625	0.0024\\
102.5391	0.0021\\
103.5156	0.0008\\
104.4922	0.0009\\
105.4688	0.0016\\
106.4453	0.0012\\
107.4219	0.0006\\
108.3984	0.0015\\
109.3750	0.0020\\
110.3516	0.0016\\
111.3281	0.0012\\
112.3047	0.0019\\
113.2813	0.0022\\
114.2578	0.0015\\
115.2344	0.0009\\
116.2109	0.0021\\
117.1875	0.0027\\
118.1641	0.0020\\
119.1406	0.0002\\
120.1172	0.0017\\
121.0938	0.0028\\
122.0703	0.0026\\
123.0469	0.0015\\
124.0234	0.0013\\
125.0000	0.0018\\
125.9766	0.0012\\
126.9531	0.0005\\
127.9297	0.0025\\
128.9063	0.0038\\
129.8828	0.0036\\
130.8594	0.0021\\
131.8359	0.0008\\
132.8125	0.0018\\
133.7891	0.0020\\
134.7656	0.0015\\
135.7422	0.0021\\
136.7188	0.0030\\
137.6953	0.0028\\
138.6719	0.0014\\
139.6484	0.0010\\
140.6250	0.0022\\
141.6016	0.0020\\
142.5781	0.0005\\
143.5547	0.0024\\
144.5313	0.0043\\
145.5078	0.0046\\
146.4844	0.0030\\
147.4609	0.0009\\
148.4375	0.0028\\
149.4141	0.0040\\
150.3906	0.0033\\
151.3672	0.0013\\
152.3438	0.0009\\
153.3203	0.0019\\
154.2969	0.0014\\
155.2734	0.0005\\
156.2500	0.0023\\
157.2266	0.0031\\
158.2031	0.0026\\
159.1797	0.0020\\
160.1563	0.0032\\
161.1328	0.0039\\
162.1094	0.0031\\
163.0859	0.0009\\
164.0625	0.0015\\
165.0391	0.0027\\
166.0156	0.0022\\
166.9922	0.0005\\
167.9688	0.0024\\
168.9453	0.0038\\
169.9219	0.0034\\
170.8984	0.0018\\
171.8750	0.0020\\
172.8516	0.0034\\
173.8281	0.0033\\
174.8047	0.0014\\
175.7813	0.0011\\
176.7578	0.0028\\
177.7344	0.0028\\
178.7109	0.0011\\
179.6875	0.0013\\
180.6641	0.0030\\
181.6406	0.0031\\
182.6172	0.0016\\
183.5938	0.0016\\
184.5703	0.0033\\
185.5469	0.0035\\
186.5234	0.0018\\
187.5000	0.0008\\
188.4766	0.0028\\
189.4531	0.0030\\
190.4297	0.0014\\
191.4063	0.0013\\
192.3828	0.0032\\
193.3594	0.0034\\
194.3359	0.0016\\
195.3125	0.0011\\
196.2891	0.0031\\
197.2656	0.0031\\
198.2422	0.0014\\
199.2188	0.0030\\
200.1953	0.0056\\
201.1719	0.0060\\
202.1484	0.0037\\
203.1250	0.0001\\
204.1016	0.0036\\
205.0781	0.0049\\
206.0547	0.0033\\
207.0313	0.0005\\
208.0078	0.0040\\
208.9844	0.0057\\
209.9609	0.0043\\
210.9375	0.0009\\
211.9141	0.0031\\
212.8906	0.0050\\
213.8672	0.0040\\
214.8438	0.0008\\
215.8203	0.0034\\
216.7969	0.0055\\
217.7734	0.0046\\
218.7500	0.0012\\
219.7266	0.0033\\
220.7031	0.0058\\
221.6797	0.0052\\
222.6563	0.0019\\
223.6328	0.0030\\
224.6094	0.0057\\
225.5859	0.0052\\
226.5625	0.0016\\
227.5391	0.0033\\
228.5156	0.0065\\
229.4922	0.0063\\
230.4688	0.0026\\
231.4453	0.0027\\
232.4219	0.0065\\
233.3984	0.0067\\
234.3750	0.0031\\
235.3516	0.0031\\
236.3281	0.0077\\
237.3047	0.0086\\
238.2813	0.0052\\
239.2578	0.0012\\
240.2344	0.0063\\
241.2109	0.0080\\
242.1875	0.0051\\
243.1641	0.0014\\
244.1406	0.0068\\
245.1172	0.0089\\
246.0938	0.0062\\
247.0703	0.0004\\
248.0469	0.0061\\
249.0234	0.0088\\
250.0000	0.0063\\
250.9766	0.0001\\
251.9531	0.0067\\
252.9297	0.0097\\
253.9063	0.0071\\
254.8828	0.0014\\
255.8594	0.0079\\
256.8359	0.0118\\
257.8125	0.0097\\
258.7891	0.0029\\
259.7656	0.0073\\
260.7422	0.0124\\
261.7188	0.0110\\
262.6953	0.0039\\
263.6719	0.0072\\
264.6484	0.0136\\
265.6250	0.0130\\
266.6016	0.0055\\
267.5781	0.0054\\
268.5547	0.0126\\
269.5313	0.0123\\
270.5078	0.0045\\
271.4844	0.0086\\
272.4609	0.0171\\
273.4375	0.0171\\
274.4141	0.0095\\
275.3906	0.0131\\
276.3672	0.0238\\
277.3438	0.0249\\
278.3203	0.0136\\
279.2969	0.0072\\
280.2734	0.0244\\
281.2500	0.0307\\
282.2266	0.0225\\
283.2031	0.0160\\
284.1797	0.0325\\
285.1563	0.0428\\
286.1328	0.0367\\
287.1094	0.0298\\
288.0859	0.0495\\
289.0625	0.0686\\
290.0391	0.0660\\
291.0156	0.0475\\
291.9922	0.0601\\
292.9688	0.0994\\
293.9453	0.1221\\
294.9219	0.1203\\
295.8984	0.1276\\
296.8750	0.1799\\
297.8516	0.2463\\
298.8281	0.2854\\
299.8047	0.2787\\
300.7813	0.2321\\
301.7578	0.1719\\
302.7344	0.1320\\
303.7109	0.1178\\
304.6875	0.1011\\
305.6641	0.0715\\
306.6406	0.0503\\
307.6172	0.0560\\
308.5938	0.0593\\
309.5703	0.0442\\
310.5469	0.0200\\
311.5234	0.0210\\
312.5000	0.0316\\
313.4766	0.0267\\
314.4531	0.0110\\
315.4297	0.0139\\
316.4063	0.0237\\
317.3828	0.0211\\
318.3594	0.0094\\
319.3359	0.0134\\
320.3125	0.0232\\
321.2891	0.0229\\
322.2656	0.0127\\
323.2422	0.0013\\
324.2188	0.0115\\
325.1953	0.0133\\
326.1719	0.0071\\
327.1484	0.0046\\
328.1250	0.0115\\
329.1016	0.0120\\
330.0781	0.0060\\
331.0547	0.0060\\
332.0313	0.0129\\
333.0078	0.0139\\
333.9844	0.0080\\
334.9609	0.0023\\
335.9375	0.0098\\
336.9141	0.0121\\
337.8906	0.0080\\
338.8672	0.0011\\
339.8438	0.0076\\
340.8203	0.0105\\
341.7969	0.0077\\
342.7734	0.0018\\
343.7500	0.0063\\
344.7266	0.0094\\
345.7031	0.0074\\
346.6797	0.0025\\
347.6563	0.0047\\
348.6328	0.0073\\
349.6094	0.0058\\
350.5859	0.0025\\
351.5625	0.0057\\
352.5391	0.0081\\
353.5156	0.0064\\
354.4922	0.0017\\
355.4688	0.0040\\
356.4453	0.0066\\
357.4219	0.0051\\
358.3984	0.0003\\
359.3750	0.0051\\
360.3516	0.0082\\
361.3281	0.0073\\
362.3047	0.0030\\
363.2813	0.0026\\
364.2578	0.0060\\
365.2344	0.0059\\
366.2109	0.0025\\
367.1875	0.0030\\
368.1641	0.0064\\
369.1406	0.0065\\
370.1172	0.0033\\
371.0938	0.0015\\
372.0703	0.0049\\
373.0469	0.0055\\
374.0234	0.0029\\
375.0000	0.0017\\
375.9766	0.0049\\
376.9531	0.0055\\
377.9297	0.0031\\
378.9063	0.0012\\
379.8828	0.0045\\
380.8594	0.0054\\
381.8359	0.0034\\
382.8125	0.0004\\
383.7891	0.0037\\
384.7656	0.0047\\
385.7422	0.0029\\
386.7188	0.0012\\
387.6953	0.0043\\
388.6719	0.0053\\
389.6484	0.0036\\
390.6250	0.0007\\
391.6016	0.0039\\
392.5781	0.0055\\
393.5547	0.0043\\
394.5313	0.0011\\
395.5078	0.0031\\
396.4844	0.0053\\
397.4609	0.0048\\
398.4375	0.0023\\
399.4141	0.0011\\
400.3906	0.0032\\
401.3672	0.0031\\
402.3438	0.0014\\
403.3203	0.0018\\
404.2969	0.0030\\
405.2734	0.0024\\
406.2500	0.0008\\
407.2266	0.0030\\
408.2031	0.0045\\
409.1797	0.0039\\
410.1563	0.0015\\
411.1328	0.0018\\
412.1094	0.0034\\
413.0859	0.0029\\
414.0625	0.0004\\
415.0391	0.0027\\
416.0156	0.0048\\
416.9922	0.0047\\
417.9688	0.0023\\
418.9453	0.0013\\
419.9219	0.0038\\
420.8984	0.0043\\
421.8750	0.0025\\
422.8516	0.0011\\
423.8281	0.0035\\
424.8047	0.0042\\
425.7813	0.0027\\
426.7578	0.0008\\
427.7344	0.0031\\
428.7109	0.0042\\
429.6875	0.0031\\
430.6641	0.0004\\
431.6406	0.0023\\
432.6172	0.0036\\
433.5938	0.0029\\
434.5703	0.0009\\
435.5469	0.0021\\
436.5234	0.0032\\
437.5000	0.0026\\
438.4766	0.0010\\
439.4531	0.0024\\
440.4297	0.0037\\
441.4063	0.0032\\
442.3828	0.0013\\
443.3594	0.0010\\
444.3359	0.0023\\
445.3125	0.0019\\
446.2891	0.0010\\
447.2656	0.0029\\
448.2422	0.0043\\
449.2188	0.0039\\
450.1953	0.0020\\
451.1719	0.0017\\
452.1484	0.0034\\
453.1250	0.0037\\
454.1016	0.0023\\
455.0781	0.0002\\
456.0547	0.0020\\
457.0313	0.0027\\
458.0078	0.0019\\
458.9844	0.0011\\
459.9609	0.0018\\
460.9375	0.0020\\
461.9141	0.0011\\
462.8906	0.0013\\
463.8672	0.0023\\
464.8438	0.0023\\
465.8203	0.0015\\
466.7969	0.0022\\
467.7734	0.0034\\
468.7500	0.0033\\
469.7266	0.0016\\
470.7031	0.0010\\
471.6797	0.0031\\
472.6563	0.0036\\
473.6328	0.0023\\
474.6094	0.0007\\
475.5859	0.0030\\
476.5625	0.0042\\
477.5391	0.0038\\
478.5156	0.0020\\
479.4922	0.0015\\
480.4688	0.0025\\
481.4453	0.0024\\
482.4219	0.0014\\
483.3984	0.0018\\
484.3750	0.0028\\
485.3516	0.0027\\
486.3281	0.0015\\
487.3047	0.0010\\
488.2813	0.0020\\
489.2578	0.0021\\
490.2344	0.0010\\
491.2109	0.0006\\
492.1875	0.0015\\
493.1641	0.0013\\
494.1406	0.0001\\
495.1172	0.0016\\
496.0938	0.0026\\
497.0703	0.0023\\
498.0469	0.0009\\
499.0234	0.0010\\
500.0000	0.0024\\
500.9766	0.0024\\
501.9531	0.0010\\
502.9297	0.0011\\
503.9063	0.0028\\
504.8828	0.0032\\
505.8594	0.0022\\
506.8359	0.0004\\
507.8125	0.0017\\
508.7891	0.0026\\
509.7656	0.0021\\
510.7422	0.0009\\
511.7188	0.0011\\
512.6953	0.0018\\
513.6719	0.0015\\
514.6484	0.0004\\
515.6250	0.0011\\
516.6016	0.0016\\
517.5781	0.0013\\
518.5547	0.0010\\
519.5313	0.0018\\
520.5078	0.0021\\
521.4844	0.0013\\
522.4609	0.0004\\
523.4375	0.0022\\
524.4141	0.0033\\
525.3906	0.0032\\
526.3672	0.0020\\
527.3438	0.0006\\
528.3203	0.0015\\
529.2969	0.0020\\
530.2734	0.0018\\
531.2500	0.0016\\
532.2266	0.0016\\
533.2031	0.0012\\
534.1797	0.0004\\
535.1563	0.0014\\
536.1328	0.0023\\
537.1094	0.0023\\
538.0859	0.0014\\
539.0625	0.0003\\
540.0391	0.0012\\
541.0156	0.0018\\
541.9922	0.0016\\
542.9688	0.0011\\
543.9453	0.0008\\
544.9219	0.0006\\
545.8984	0.0012\\
546.8750	0.0021\\
547.8516	0.0027\\
548.8281	0.0024\\
549.8047	0.0013\\
550.7813	0.0003\\
551.7578	0.0012\\
552.7344	0.0012\\
553.7109	0.0005\\
554.6875	0.0014\\
555.6641	0.0026\\
556.6406	0.0029\\
557.6172	0.0022\\
558.5938	0.0006\\
559.5703	0.0008\\
560.5469	0.0016\\
561.5234	0.0013\\
562.5000	0.0003\\
563.4766	0.0012\\
564.4531	0.0020\\
565.4297	0.0019\\
566.4063	0.0013\\
567.3828	0.0013\\
568.3594	0.0018\\
569.3359	0.0017\\
570.3125	0.0008\\
571.2891	0.0003\\
572.2656	0.0011\\
573.2422	0.0013\\
574.2188	0.0007\\
575.1953	0.0001\\
576.1719	0.0007\\
577.1484	0.0008\\
578.1250	0.0007\\
579.1016	0.0015\\
580.0781	0.0023\\
581.0547	0.0025\\
582.0313	0.0020\\
583.0078	0.0010\\
583.9844	0.0006\\
584.9609	0.0015\\
585.9375	0.0019\\
586.9141	0.0017\\
587.8906	0.0013\\
588.8672	0.0015\\
589.8438	0.0022\\
590.8203	0.0025\\
591.7969	0.0023\\
592.7734	0.0026\\
593.7500	0.0040\\
594.7266	0.0054\\
595.7031	0.0063\\
596.6797	0.0065\\
597.6563	0.0062\\
598.6328	0.0058\\
599.6094	0.0052\\
600.5859	0.0050\\
601.5625	0.0054\\
602.5391	0.0061\\
603.5156	0.0059\\
604.4922	0.0048\\
605.4688	0.0035\\
606.4453	0.0036\\
607.4219	0.0042\\
608.3984	0.0037\\
609.3750	0.0020\\
610.3516	0.0008\\
611.3281	0.0022\\
612.3047	0.0025\\
613.2813	0.0014\\
614.2578	0.0009\\
615.2344	0.0025\\
616.2109	0.0030\\
617.1875	0.0022\\
618.1641	0.0006\\
619.1406	0.0016\\
620.1172	0.0024\\
621.0938	0.0018\\
622.0703	0.0003\\
623.0469	0.0016\\
624.0234	0.0025\\
625.0000	0.0022\\
625.9766	0.0008\\
626.9531	0.0011\\
627.9297	0.0022\\
628.9063	0.0022\\
629.8828	0.0010\\
630.8594	0.0007\\
631.8359	0.0019\\
632.8125	0.0021\\
633.7891	0.0013\\
634.7656	0.0003\\
635.7422	0.0013\\
636.7188	0.0015\\
637.6953	0.0009\\
638.6719	0.0011\\
639.6484	0.0020\\
640.6250	0.0021\\
641.6016	0.0012\\
642.5781	0.0005\\
643.5547	0.0017\\
644.5313	0.0021\\
645.5078	0.0015\\
646.4844	0.0010\\
647.4609	0.0020\\
648.4375	0.0025\\
649.4141	0.0020\\
650.3906	0.0007\\
651.3672	0.0008\\
652.3438	0.0014\\
653.3203	0.0011\\
654.2969	0.0001\\
655.2734	0.0012\\
656.2500	0.0019\\
657.2266	0.0015\\
658.2031	0.0003\\
659.1797	0.0011\\
660.1563	0.0018\\
661.1328	0.0017\\
662.1094	0.0010\\
663.0859	0.0016\\
664.0625	0.0022\\
665.0391	0.0019\\
666.0156	0.0007\\
666.9922	0.0010\\
667.9688	0.0022\\
668.9453	0.0023\\
669.9219	0.0016\\
670.8984	0.0011\\
671.8750	0.0019\\
672.8516	0.0021\\
673.8281	0.0013\\
674.8047	0.0003\\
675.7813	0.0014\\
676.7578	0.0019\\
677.7344	0.0013\\
678.7109	0.0004\\
679.6875	0.0013\\
680.6641	0.0018\\
681.6406	0.0014\\
682.6172	0.0006\\
683.5938	0.0013\\
684.5703	0.0019\\
685.5469	0.0016\\
686.5234	0.0005\\
687.5000	0.0009\\
688.4766	0.0017\\
689.4531	0.0016\\
690.4297	0.0007\\
691.4063	0.0006\\
692.3828	0.0015\\
693.3594	0.0017\\
694.3359	0.0011\\
695.3125	0.0002\\
696.2891	0.0009\\
697.2656	0.0011\\
698.2422	0.0008\\
699.2188	0.0002\\
700.1953	0.0006\\
701.1719	0.0008\\
702.1484	0.0004\\
703.1250	0.0004\\
704.1016	0.0009\\
705.0781	0.0009\\
706.0547	0.0007\\
707.0313	0.0011\\
708.0078	0.0016\\
708.9844	0.0017\\
709.9609	0.0012\\
710.9375	0.0005\\
711.9141	0.0004\\
712.8906	0.0007\\
713.8672	0.0009\\
714.8438	0.0014\\
715.8203	0.0018\\
716.7969	0.0018\\
717.7734	0.0017\\
718.7500	0.0017\\
719.7266	0.0018\\
720.7031	0.0016\\
721.6797	0.0009\\
722.6563	0.0003\\
723.6328	0.0007\\
724.6094	0.0007\\
725.5859	0.0004\\
726.5625	0.0013\\
727.5391	0.0022\\
728.5156	0.0025\\
729.4922	0.0020\\
730.4688	0.0011\\
731.4453	0.0008\\
732.4219	0.0010\\
733.3984	0.0008\\
734.3750	0.0005\\
735.3516	0.0012\\
736.3281	0.0018\\
737.3047	0.0017\\
738.2813	0.0011\\
739.2578	0.0004\\
740.2344	0.0003\\
741.2109	0.0002\\
742.1875	0.0004\\
743.1641	0.0010\\
744.1406	0.0012\\
745.1172	0.0009\\
746.0938	0.0002\\
747.0703	0.0010\\
748.0469	0.0015\\
749.0234	0.0012\\
750.0000	0.0004\\
750.9766	0.0010\\
751.9531	0.0019\\
752.9297	0.0022\\
753.9063	0.0016\\
754.8828	0.0007\\
755.8594	0.0009\\
756.8359	0.0014\\
757.8125	0.0013\\
758.7891	0.0007\\
759.7656	0.0002\\
760.7422	0.0009\\
761.7188	0.0013\\
762.6953	0.0013\\
763.6719	0.0011\\
764.6484	0.0009\\
765.6250	0.0009\\
766.6016	0.0012\\
767.5781	0.0011\\
768.5547	0.0007\\
769.5313	0.0002\\
770.5078	0.0011\\
771.4844	0.0017\\
772.4609	0.0018\\
773.4375	0.0015\\
774.4141	0.0011\\
775.3906	0.0010\\
776.3672	0.0013\\
777.3438	0.0017\\
778.3203	0.0023\\
779.2969	0.0025\\
780.2734	0.0022\\
781.2500	0.0015\\
782.2266	0.0014\\
783.2031	0.0020\\
784.1797	0.0021\\
785.1563	0.0014\\
786.1328	0.0004\\
787.1094	0.0010\\
788.0859	0.0015\\
789.0625	0.0012\\
790.0391	0.0007\\
791.0156	0.0012\\
791.9922	0.0017\\
792.9688	0.0013\\
793.9453	0.0004\\
794.9219	0.0010\\
795.8984	0.0017\\
796.8750	0.0018\\
797.8516	0.0012\\
798.8281	0.0010\\
799.8047	0.0015\\
800.7813	0.0016\\
801.7578	0.0010\\
802.7344	0.0005\\
803.7109	0.0010\\
804.6875	0.0010\\
805.6641	0.0004\\
806.6406	0.0008\\
807.6172	0.0018\\
808.5938	0.0020\\
809.5703	0.0016\\
810.5469	0.0006\\
811.5234	0.0006\\
812.5000	0.0010\\
813.4766	0.0006\\
814.4531	0.0004\\
815.4297	0.0012\\
816.4063	0.0017\\
817.3828	0.0014\\
818.3594	0.0008\\
819.3359	0.0011\\
820.3125	0.0016\\
821.2891	0.0013\\
822.2656	0.0005\\
823.2422	0.0007\\
824.2188	0.0014\\
825.1953	0.0014\\
826.1719	0.0007\\
827.1484	0.0003\\
828.1250	0.0011\\
829.1016	0.0012\\
830.0781	0.0008\\
831.0547	0.0007\\
832.0313	0.0011\\
833.0078	0.0010\\
833.9844	0.0005\\
834.9609	0.0009\\
835.9375	0.0017\\
836.9141	0.0018\\
837.8906	0.0012\\
838.8672	0.0004\\
839.8438	0.0012\\
840.8203	0.0017\\
841.7969	0.0014\\
842.7734	0.0007\\
843.7500	0.0011\\
844.7266	0.0018\\
845.7031	0.0018\\
846.6797	0.0010\\
847.6563	0.0006\\
848.6328	0.0014\\
849.6094	0.0018\\
850.5859	0.0014\\
851.5625	0.0005\\
852.5391	0.0006\\
853.5156	0.0013\\
854.4922	0.0014\\
855.4688	0.0011\\
856.4453	0.0006\\
857.4219	0.0005\\
858.3984	0.0008\\
859.3750	0.0009\\
860.3516	0.0007\\
861.3281	0.0004\\
862.3047	0.0002\\
863.2813	0.0006\\
864.2578	0.0008\\
865.2344	0.0009\\
866.2109	0.0010\\
867.1875	0.0012\\
868.1641	0.0014\\
869.1406	0.0012\\
870.1172	0.0008\\
871.0938	0.0005\\
872.0703	0.0007\\
873.0469	0.0007\\
874.0234	0.0004\\
875.0000	0.0004\\
875.9766	0.0010\\
876.9531	0.0014\\
877.9297	0.0015\\
878.9063	0.0014\\
879.8828	0.0012\\
880.8594	0.0012\\
881.8359	0.0010\\
882.8125	0.0008\\
883.7891	0.0007\\
884.7656	0.0010\\
885.7422	0.0014\\
886.7188	0.0015\\
887.6953	0.0012\\
888.6719	0.0012\\
889.6484	0.0020\\
890.6250	0.0030\\
891.6016	0.0036\\
892.5781	0.0037\\
893.5547	0.0033\\
894.5313	0.0026\\
895.5078	0.0020\\
896.4844	0.0018\\
897.4609	0.0018\\
898.4375	0.0018\\
899.4141	0.0021\\
900.3906	0.0023\\
901.3672	0.0024\\
902.3438	0.0022\\
903.3203	0.0020\\
904.2969	0.0022\\
905.2734	0.0023\\
906.2500	0.0022\\
907.2266	0.0015\\
908.2031	0.0009\\
909.1797	0.0017\\
910.1563	0.0027\\
911.1328	0.0031\\
912.1094	0.0027\\
913.0859	0.0016\\
914.0625	0.0006\\
915.0391	0.0012\\
916.0156	0.0017\\
916.9922	0.0015\\
917.9688	0.0008\\
918.9453	0.0003\\
919.9219	0.0005\\
920.8984	0.0006\\
921.8750	0.0007\\
922.8516	0.0010\\
923.8281	0.0011\\
924.8047	0.0009\\
925.7813	0.0008\\
926.7578	0.0010\\
927.7344	0.0012\\
928.7109	0.0010\\
929.6875	0.0008\\
930.6641	0.0010\\
931.6406	0.0011\\
932.6172	0.0008\\
933.5938	0.0002\\
934.5703	0.0006\\
935.5469	0.0010\\
936.5234	0.0008\\
937.5000	0.0002\\
938.4766	0.0007\\
939.4531	0.0013\\
940.4297	0.0015\\
941.4063	0.0011\\
942.3828	0.0005\\
943.3594	0.0007\\
944.3359	0.0009\\
945.3125	0.0006\\
946.2891	0.0001\\
947.2656	0.0007\\
948.2422	0.0010\\
949.2188	0.0009\\
950.1953	0.0006\\
951.1719	0.0007\\
952.1484	0.0007\\
953.1250	0.0004\\
954.1016	0.0004\\
955.0781	0.0011\\
956.0547	0.0016\\
957.0313	0.0017\\
958.0078	0.0013\\
958.9844	0.0008\\
959.9609	0.0004\\
960.9375	0.0003\\
961.9141	0.0003\\
962.8906	0.0004\\
963.8672	0.0005\\
964.8438	0.0003\\
965.8203	0.0000\\
966.7969	0.0003\\
967.7734	0.0006\\
968.7500	0.0006\\
969.7266	0.0005\\
970.7031	0.0007\\
971.6797	0.0008\\
972.6563	0.0006\\
973.6328	0.0002\\
974.6094	0.0002\\
975.5859	0.0004\\
976.5625	0.0005\\
977.5391	0.0009\\
978.5156	0.0013\\
979.4922	0.0014\\
980.4688	0.0009\\
981.4453	0.0003\\
982.4219	0.0011\\
983.3984	0.0018\\
984.3750	0.0019\\
985.3516	0.0014\\
986.3281	0.0005\\
987.3047	0.0005\\
988.2813	0.0010\\
989.2578	0.0010\\
990.2344	0.0007\\
991.2109	0.0003\\
992.1875	0.0004\\
993.1641	0.0004\\
994.1406	0.0006\\
995.1172	0.0010\\
996.0938	0.0013\\
997.0703	0.0013\\
998.0469	0.0009\\
999.0234	0.0004\\
1000.0000	0.0002\\
1000.9766	0.0004\\
1001.9531	0.0006\\
1002.9297	0.0007\\
1003.9063	0.0006\\
1004.8828	0.0004\\
1005.8594	0.0002\\
1006.8359	0.0005\\
1007.8125	0.0009\\
1008.7891	0.0013\\
1009.7656	0.0016\\
1010.7422	0.0017\\
1011.7188	0.0014\\
1012.6953	0.0009\\
1013.6719	0.0003\\
1014.6484	0.0002\\
1015.6250	0.0001\\
1016.6016	0.0004\\
1017.5781	0.0012\\
1018.5547	0.0018\\
1019.5313	0.0020\\
1020.5078	0.0016\\
1021.4844	0.0009\\
1022.4609	0.0006\\
1023.4375	0.0010\\
1024.4141	0.0012\\
1025.3906	0.0012\\
1026.3672	0.0012\\
1027.3438	0.0011\\
1028.3203	0.0008\\
1029.2969	0.0002\\
1030.2734	0.0006\\
1031.2500	0.0010\\
1032.2266	0.0008\\
1033.2031	0.0006\\
1034.1797	0.0012\\
1035.1563	0.0018\\
1036.1328	0.0018\\
1037.1094	0.0012\\
1038.0859	0.0005\\
1039.0625	0.0011\\
1040.0391	0.0016\\
1041.0156	0.0015\\
1041.9922	0.0010\\
1042.9688	0.0005\\
1043.9453	0.0006\\
1044.9219	0.0007\\
1045.8984	0.0006\\
1046.8750	0.0005\\
1047.8516	0.0005\\
1048.8281	0.0004\\
1049.8047	0.0002\\
1050.7813	0.0005\\
1051.7578	0.0006\\
1052.7344	0.0004\\
1053.7109	0.0003\\
1054.6875	0.0008\\
1055.6641	0.0010\\
1056.6406	0.0009\\
1057.6172	0.0006\\
1058.5938	0.0009\\
1059.5703	0.0013\\
1060.5469	0.0013\\
1061.5234	0.0011\\
1062.5000	0.0010\\
1063.4766	0.0011\\
1064.4531	0.0011\\
1065.4297	0.0011\\
1066.4063	0.0012\\
1067.3828	0.0013\\
1068.3594	0.0012\\
1069.3359	0.0009\\
1070.3125	0.0007\\
1071.2891	0.0009\\
1072.2656	0.0009\\
1073.2422	0.0006\\
1074.2188	0.0006\\
1075.1953	0.0011\\
1076.1719	0.0012\\
1077.1484	0.0009\\
1078.1250	0.0006\\
1079.1016	0.0009\\
1080.0781	0.0011\\
1081.0547	0.0007\\
1082.0313	0.0002\\
1083.0078	0.0009\\
1083.9844	0.0014\\
1084.9609	0.0015\\
1085.9375	0.0010\\
1086.9141	0.0004\\
1087.8906	0.0004\\
1088.8672	0.0006\\
1089.8438	0.0005\\
1090.8203	0.0003\\
1091.7969	0.0005\\
1092.7734	0.0005\\
1093.7500	0.0003\\
1094.7266	0.0002\\
1095.7031	0.0005\\
1096.6797	0.0007\\
1097.6563	0.0006\\
1098.6328	0.0004\\
1099.6094	0.0001\\
1100.5859	0.0003\\
1101.5625	0.0006\\
1102.5391	0.0007\\
1103.5156	0.0007\\
1104.4922	0.0007\\
1105.4688	0.0008\\
1106.4453	0.0008\\
1107.4219	0.0005\\
1108.3984	0.0001\\
1109.3750	0.0009\\
1110.3516	0.0016\\
1111.3281	0.0018\\
1112.3047	0.0014\\
1113.2813	0.0007\\
1114.2578	0.0006\\
1115.2344	0.0012\\
1116.2109	0.0013\\
1117.1875	0.0010\\
1118.1641	0.0004\\
1119.1406	0.0004\\
1120.1172	0.0010\\
1121.0938	0.0013\\
1122.0703	0.0015\\
1123.0469	0.0013\\
1124.0234	0.0008\\
1125.0000	0.0002\\
1125.9766	0.0008\\
1126.9531	0.0013\\
1127.9297	0.0013\\
1128.9063	0.0010\\
1129.8828	0.0005\\
1130.8594	0.0005\\
1131.8359	0.0005\\
1132.8125	0.0003\\
1133.7891	0.0005\\
1134.7656	0.0008\\
1135.7422	0.0007\\
1136.7188	0.0003\\
1137.6953	0.0003\\
1138.6719	0.0007\\
1139.6484	0.0007\\
1140.6250	0.0006\\
1141.6016	0.0011\\
1142.5781	0.0018\\
1143.5547	0.0022\\
1144.5313	0.0019\\
1145.5078	0.0013\\
1146.4844	0.0006\\
1147.4609	0.0004\\
1148.4375	0.0007\\
1149.4141	0.0012\\
1150.3906	0.0016\\
1151.3672	0.0017\\
1152.3438	0.0013\\
1153.3203	0.0004\\
1154.2969	0.0005\\
1155.2734	0.0012\\
1156.2500	0.0012\\
1157.2266	0.0008\\
1158.2031	0.0004\\
1159.1797	0.0007\\
1160.1563	0.0009\\
1161.1328	0.0008\\
1162.1094	0.0009\\
1163.0859	0.0012\\
1164.0625	0.0012\\
1165.0391	0.0012\\
1166.0156	0.0012\\
1166.9922	0.0013\\
1167.9688	0.0013\\
1168.9453	0.0012\\
1169.9219	0.0011\\
1170.8984	0.0011\\
1171.8750	0.0012\\
1172.8516	0.0018\\
1173.8281	0.0025\\
1174.8047	0.0029\\
1175.7813	0.0026\\
1176.7578	0.0020\\
1177.7344	0.0018\\
1178.7109	0.0023\\
1179.6875	0.0025\\
1180.6641	0.0024\\
1181.6406	0.0025\\
1182.6172	0.0031\\
1183.5938	0.0034\\
1184.5703	0.0028\\
1185.5469	0.0016\\
1186.5234	0.0010\\
1187.5000	0.0020\\
1188.4766	0.0028\\
1189.4531	0.0030\\
1190.4297	0.0029\\
1191.4063	0.0028\\
1192.3828	0.0030\\
1193.3594	0.0037\\
1194.3359	0.0046\\
1195.3125	0.0051\\
1196.2891	0.0048\\
1197.2656	0.0038\\
1198.2422	0.0026\\
1199.2188	0.0016\\
1200.1953	0.0012\\
1201.1719	0.0016\\
1202.1484	0.0025\\
1203.1250	0.0031\\
1204.1016	0.0029\\
1205.0781	0.0020\\
1206.0547	0.0018\\
1207.0313	0.0029\\
1208.0078	0.0038\\
1208.9844	0.0038\\
1209.9609	0.0033\\
1210.9375	0.0030\\
1211.9141	0.0033\\
1212.8906	0.0033\\
1213.8672	0.0027\\
1214.8438	0.0020\\
1215.8203	0.0017\\
1216.7969	0.0015\\
1217.7734	0.0009\\
1218.7500	0.0002\\
1219.7266	0.0010\\
1220.7031	0.0016\\
1221.6797	0.0018\\
1222.6563	0.0018\\
1223.6328	0.0017\\
1224.6094	0.0015\\
1225.5859	0.0009\\
1226.5625	0.0003\\
1227.5391	0.0009\\
1228.5156	0.0013\\
1229.4922	0.0012\\
1230.4688	0.0007\\
1231.4453	0.0003\\
1232.4219	0.0005\\
1233.3984	0.0005\\
1234.3750	0.0001\\
1235.3516	0.0005\\
1236.3281	0.0009\\
1237.3047	0.0011\\
1238.2813	0.0009\\
1239.2578	0.0007\\
1240.2344	0.0003\\
1241.2109	0.0002\\
1242.1875	0.0007\\
1243.1641	0.0010\\
1244.1406	0.0012\\
1245.1172	0.0010\\
1246.0938	0.0006\\
1247.0703	0.0003\\
1248.0469	0.0002\\
1249.0234	0.0003\\
1250.0000	0.0006\\
1250.9766	0.0008\\
1251.9531	0.0009\\
1252.9297	0.0007\\
1253.9063	0.0005\\
1254.8828	0.0007\\
1255.8594	0.0007\\
1256.8359	0.0004\\
1257.8125	0.0002\\
1258.7891	0.0005\\
1259.7656	0.0004\\
1260.7422	0.0003\\
1261.7188	0.0007\\
1262.6953	0.0011\\
1263.6719	0.0012\\
1264.6484	0.0010\\
1265.6250	0.0011\\
1266.6016	0.0014\\
1267.5781	0.0014\\
1268.5547	0.0008\\
1269.5313	0.0004\\
1270.5078	0.0011\\
1271.4844	0.0015\\
1272.4609	0.0010\\
1273.4375	0.0004\\
1274.4141	0.0013\\
1275.3906	0.0020\\
1276.3672	0.0018\\
1277.3438	0.0008\\
1278.3203	0.0006\\
1279.2969	0.0015\\
1280.2734	0.0017\\
1281.2500	0.0010\\
1282.2266	0.0003\\
1283.2031	0.0015\\
1284.1797	0.0020\\
1285.1563	0.0017\\
1286.1328	0.0008\\
1287.1094	0.0006\\
1288.0859	0.0012\\
1289.0625	0.0011\\
1290.0391	0.0005\\
1291.0156	0.0008\\
1291.9922	0.0016\\
1292.9688	0.0018\\
1293.9453	0.0014\\
1294.9219	0.0008\\
1295.8984	0.0008\\
1296.8750	0.0008\\
1297.8516	0.0005\\
1298.8281	0.0005\\
1299.8047	0.0009\\
1300.7813	0.0009\\
1301.7578	0.0004\\
1302.7344	0.0004\\
1303.7109	0.0011\\
1304.6875	0.0014\\
1305.6641	0.0013\\
1306.6406	0.0009\\
1307.6172	0.0006\\
1308.5938	0.0006\\
1309.5703	0.0011\\
1310.5469	0.0018\\
1311.5234	0.0024\\
1312.5000	0.0025\\
1313.4766	0.0020\\
1314.4531	0.0012\\
1315.4297	0.0005\\
1316.4063	0.0005\\
1317.3828	0.0005\\
1318.3594	0.0007\\
1319.3359	0.0010\\
1320.3125	0.0012\\
1321.2891	0.0009\\
1322.2656	0.0003\\
1323.2422	0.0007\\
1324.2188	0.0012\\
1325.1953	0.0012\\
1326.1719	0.0008\\
1327.1484	0.0006\\
1328.1250	0.0008\\
1329.1016	0.0008\\
1330.0781	0.0003\\
1331.0547	0.0003\\
1332.0313	0.0009\\
1333.0078	0.0012\\
1333.9844	0.0011\\
1334.9609	0.0008\\
1335.9375	0.0007\\
1336.9141	0.0008\\
1337.8906	0.0010\\
1338.8672	0.0009\\
1339.8438	0.0007\\
1340.8203	0.0003\\
1341.7969	0.0004\\
1342.7734	0.0010\\
1343.7500	0.0014\\
1344.7266	0.0014\\
1345.7031	0.0011\\
1346.6797	0.0009\\
1347.6563	0.0012\\
1348.6328	0.0014\\
1349.6094	0.0014\\
1350.5859	0.0013\\
1351.5625	0.0012\\
1352.5391	0.0009\\
1353.5156	0.0007\\
1354.4922	0.0013\\
1355.4688	0.0020\\
1356.4453	0.0023\\
1357.4219	0.0021\\
1358.3984	0.0014\\
1359.3750	0.0005\\
1360.3516	0.0005\\
1361.3281	0.0010\\
1362.3047	0.0010\\
1363.2813	0.0007\\
1364.2578	0.0002\\
1365.2344	0.0005\\
1366.2109	0.0008\\
1367.1875	0.0008\\
1368.1641	0.0007\\
1369.1406	0.0010\\
1370.1172	0.0015\\
1371.0938	0.0018\\
1372.0703	0.0015\\
1373.0469	0.0006\\
1374.0234	0.0007\\
1375.0000	0.0019\\
1375.9766	0.0025\\
1376.9531	0.0025\\
1377.9297	0.0019\\
1378.9063	0.0010\\
1379.8828	0.0002\\
1380.8594	0.0003\\
1381.8359	0.0005\\
1382.8125	0.0009\\
1383.7891	0.0014\\
1384.7656	0.0017\\
1385.7422	0.0016\\
1386.7188	0.0012\\
1387.6953	0.0007\\
1388.6719	0.0003\\
1389.6484	0.0006\\
1390.6250	0.0008\\
1391.6016	0.0009\\
1392.5781	0.0008\\
1393.5547	0.0006\\
1394.5313	0.0004\\
1395.5078	0.0003\\
1396.4844	0.0005\\
1397.4609	0.0008\\
1398.4375	0.0010\\
1399.4141	0.0011\\
1400.3906	0.0008\\
1401.3672	0.0006\\
1402.3438	0.0009\\
1403.3203	0.0011\\
1404.2969	0.0011\\
1405.2734	0.0007\\
1406.2500	0.0002\\
1407.2266	0.0003\\
1408.2031	0.0004\\
1409.1797	0.0005\\
1410.1563	0.0008\\
1411.1328	0.0010\\
1412.1094	0.0009\\
1413.0859	0.0005\\
1414.0625	0.0001\\
1415.0391	0.0004\\
1416.0156	0.0005\\
1416.9922	0.0007\\
1417.9688	0.0011\\
1418.9453	0.0014\\
1419.9219	0.0016\\
1420.8984	0.0016\\
1421.8750	0.0019\\
1422.8516	0.0021\\
1423.8281	0.0020\\
1424.8047	0.0015\\
1425.7813	0.0013\\
1426.7578	0.0019\\
1427.7344	0.0024\\
1428.7109	0.0022\\
1429.6875	0.0016\\
1430.6641	0.0008\\
1431.6406	0.0006\\
1432.6172	0.0006\\
1433.5938	0.0002\\
1434.5703	0.0004\\
1435.5469	0.0008\\
1436.5234	0.0007\\
1437.5000	0.0008\\
1438.4766	0.0014\\
1439.4531	0.0020\\
1440.4297	0.0019\\
1441.4063	0.0012\\
1442.3828	0.0006\\
1443.3594	0.0015\\
1444.3359	0.0021\\
1445.3125	0.0019\\
1446.2891	0.0010\\
1447.2656	0.0002\\
1448.2422	0.0011\\
1449.2188	0.0014\\
1450.1953	0.0013\\
1451.1719	0.0012\\
1452.1484	0.0017\\
1453.1250	0.0021\\
1454.1016	0.0020\\
1455.0781	0.0014\\
1456.0547	0.0007\\
1457.0313	0.0010\\
1458.0078	0.0017\\
1458.9844	0.0019\\
1459.9609	0.0018\\
1460.9375	0.0015\\
1461.9141	0.0014\\
1462.8906	0.0016\\
1463.8672	0.0017\\
1464.8438	0.0017\\
1465.8203	0.0018\\
1466.7969	0.0019\\
1467.7734	0.0019\\
1468.7500	0.0016\\
1469.7266	0.0015\\
1470.7031	0.0016\\
1471.6797	0.0017\\
1472.6563	0.0020\\
1473.6328	0.0024\\
1474.6094	0.0029\\
1475.5859	0.0028\\
1476.5625	0.0023\\
1477.5391	0.0016\\
1478.5156	0.0017\\
1479.4922	0.0022\\
1480.4688	0.0022\\
1481.4453	0.0017\\
1482.4219	0.0012\\
1483.3984	0.0013\\
1484.3750	0.0014\\
1485.3516	0.0010\\
1486.3281	0.0006\\
1487.3047	0.0008\\
1488.2813	0.0008\\
1489.2578	0.0004\\
1490.2344	0.0005\\
1491.2109	0.0012\\
1492.1875	0.0017\\
1493.1641	0.0021\\
1494.1406	0.0027\\
1495.1172	0.0034\\
1496.0938	0.0038\\
1497.0703	0.0038\\
1498.0469	0.0033\\
1499.0234	0.0028\\
1500.0000	0.0024\\
1500.9766	0.0022\\
1501.9531	0.0019\\
1502.9297	0.0016\\
1503.9063	0.0013\\
1504.8828	0.0013\\
1505.8594	0.0017\\
1506.8359	0.0024\\
1507.8125	0.0028\\
1508.7891	0.0027\\
1509.7656	0.0023\\
1510.7422	0.0018\\
1511.7188	0.0016\\
1512.6953	0.0013\\
1513.6719	0.0009\\
1514.6484	0.0011\\
1515.6250	0.0017\\
1516.6016	0.0018\\
1517.5781	0.0013\\
1518.5547	0.0005\\
1519.5313	0.0010\\
1520.5078	0.0017\\
1521.4844	0.0020\\
1522.4609	0.0017\\
1523.4375	0.0012\\
1524.4141	0.0006\\
1525.3906	0.0001\\
1526.3672	0.0006\\
1527.3438	0.0009\\
1528.3203	0.0009\\
1529.2969	0.0006\\
1530.2734	0.0002\\
1531.2500	0.0005\\
1532.2266	0.0006\\
1533.2031	0.0004\\
1534.1797	0.0009\\
1535.1563	0.0015\\
1536.1328	0.0018\\
1537.1094	0.0014\\
1538.0859	0.0007\\
1539.0625	0.0007\\
1540.0391	0.0011\\
1541.0156	0.0010\\
1541.9922	0.0004\\
1542.9688	0.0005\\
1543.9453	0.0012\\
1544.9219	0.0015\\
1545.8984	0.0011\\
1546.8750	0.0006\\
1547.8516	0.0003\\
1548.8281	0.0004\\
1549.8047	0.0001\\
1550.7813	0.0004\\
1551.7578	0.0009\\
1552.7344	0.0010\\
1553.7109	0.0006\\
1554.6875	0.0003\\
1555.6641	0.0006\\
1556.6406	0.0008\\
1557.6172	0.0005\\
1558.5938	0.0001\\
1559.5703	0.0006\\
1560.5469	0.0007\\
1561.5234	0.0004\\
1562.5000	0.0005\\
1563.4766	0.0012\\
1564.4531	0.0014\\
1565.4297	0.0011\\
1566.4063	0.0006\\
1567.3828	0.0008\\
1568.3594	0.0012\\
1569.3359	0.0011\\
1570.3125	0.0006\\
1571.2891	0.0002\\
1572.2656	0.0006\\
1573.2422	0.0006\\
1574.2188	0.0007\\
1575.1953	0.0015\\
1576.1719	0.0023\\
1577.1484	0.0024\\
1578.1250	0.0019\\
1579.1016	0.0014\\
1580.0781	0.0019\\
1581.0547	0.0026\\
1582.0313	0.0027\\
1583.0078	0.0021\\
1583.9844	0.0016\\
1584.9609	0.0019\\
1585.9375	0.0023\\
1586.9141	0.0022\\
1587.8906	0.0014\\
1588.8672	0.0009\\
1589.8438	0.0017\\
1590.8203	0.0025\\
1591.7969	0.0027\\
1592.7734	0.0023\\
1593.7500	0.0015\\
1594.7266	0.0007\\
1595.7031	0.0008\\
1596.6797	0.0013\\
1597.6563	0.0016\\
1598.6328	0.0016\\
1599.6094	0.0014\\
1600.5859	0.0014\\
1601.5625	0.0015\\
1602.5391	0.0018\\
1603.5156	0.0021\\
1604.4922	0.0021\\
1605.4688	0.0018\\
1606.4453	0.0014\\
1607.4219	0.0012\\
1608.3984	0.0012\\
1609.3750	0.0013\\
1610.3516	0.0017\\
1611.3281	0.0022\\
1612.3047	0.0024\\
1613.2813	0.0021\\
1614.2578	0.0015\\
1615.2344	0.0011\\
1616.2109	0.0016\\
1617.1875	0.0023\\
1618.1641	0.0026\\
1619.1406	0.0026\\
1620.1172	0.0024\\
1621.0938	0.0021\\
1622.0703	0.0018\\
1623.0469	0.0017\\
1624.0234	0.0016\\
1625.0000	0.0016\\
1625.9766	0.0014\\
1626.9531	0.0010\\
1627.9297	0.0005\\
1628.9063	0.0005\\
1629.8828	0.0009\\
1630.8594	0.0012\\
1631.8359	0.0012\\
1632.8125	0.0010\\
1633.7891	0.0010\\
1634.7656	0.0015\\
1635.7422	0.0019\\
1636.7188	0.0021\\
1637.6953	0.0019\\
1638.6719	0.0015\\
1639.6484	0.0011\\
1640.6250	0.0010\\
1641.6016	0.0012\\
1642.5781	0.0014\\
1643.5547	0.0014\\
1644.5313	0.0011\\
1645.5078	0.0006\\
1646.4844	0.0003\\
1647.4609	0.0009\\
1648.4375	0.0013\\
1649.4141	0.0014\\
1650.3906	0.0014\\
1651.3672	0.0013\\
1652.3438	0.0013\\
1653.3203	0.0013\\
1654.2969	0.0010\\
1655.2734	0.0005\\
1656.2500	0.0006\\
1657.2266	0.0013\\
1658.2031	0.0018\\
1659.1797	0.0018\\
1660.1563	0.0012\\
1661.1328	0.0002\\
1662.1094	0.0010\\
1663.0859	0.0021\\
1664.0625	0.0026\\
1665.0391	0.0025\\
1666.0156	0.0021\\
1666.9922	0.0014\\
1667.9688	0.0007\\
1668.9453	0.0001\\
1669.9219	0.0004\\
1670.8984	0.0006\\
1671.8750	0.0006\\
1672.8516	0.0003\\
1673.8281	0.0004\\
1674.8047	0.0008\\
1675.7813	0.0010\\
1676.7578	0.0008\\
1677.7344	0.0005\\
1678.7109	0.0007\\
1679.6875	0.0011\\
1680.6641	0.0011\\
1681.6406	0.0007\\
1682.6172	0.0003\\
1683.5938	0.0006\\
1684.5703	0.0008\\
1685.5469	0.0007\\
1686.5234	0.0006\\
1687.5000	0.0006\\
1688.4766	0.0005\\
1689.4531	0.0003\\
1690.4297	0.0006\\
1691.4063	0.0011\\
1692.3828	0.0012\\
1693.3594	0.0009\\
1694.3359	0.0003\\
1695.3125	0.0004\\
1696.2891	0.0008\\
1697.2656	0.0008\\
1698.2422	0.0006\\
1699.2188	0.0007\\
1700.1953	0.0010\\
1701.1719	0.0009\\
1702.1484	0.0007\\
1703.1250	0.0007\\
1704.1016	0.0011\\
1705.0781	0.0014\\
1706.0547	0.0014\\
1707.0313	0.0011\\
1708.0078	0.0009\\
1708.9844	0.0008\\
1709.9609	0.0006\\
1710.9375	0.0004\\
1711.9141	0.0003\\
1712.8906	0.0006\\
1713.8672	0.0007\\
1714.8438	0.0005\\
1715.8203	0.0002\\
1716.7969	0.0002\\
1717.7734	0.0005\\
1718.7500	0.0007\\
1719.7266	0.0008\\
1720.7031	0.0010\\
1721.6797	0.0010\\
1722.6563	0.0009\\
1723.6328	0.0005\\
1724.6094	0.0002\\
1725.5859	0.0003\\
1726.5625	0.0005\\
1727.5391	0.0004\\
1728.5156	0.0004\\
1729.4922	0.0005\\
1730.4688	0.0006\\
1731.4453	0.0006\\
1732.4219	0.0008\\
1733.3984	0.0011\\
1734.3750	0.0012\\
1735.3516	0.0011\\
1736.3281	0.0011\\
1737.3047	0.0014\\
1738.2813	0.0016\\
1739.2578	0.0016\\
1740.2344	0.0013\\
1741.2109	0.0009\\
1742.1875	0.0009\\
1743.1641	0.0009\\
1744.1406	0.0006\\
1745.1172	0.0002\\
1746.0938	0.0011\\
1747.0703	0.0017\\
1748.0469	0.0019\\
1749.0234	0.0015\\
1750.0000	0.0009\\
1750.9766	0.0010\\
1751.9531	0.0015\\
1752.9297	0.0019\\
1753.9063	0.0021\\
1754.8828	0.0022\\
1755.8594	0.0023\\
1756.8359	0.0021\\
1757.8125	0.0016\\
1758.7891	0.0012\\
1759.7656	0.0012\\
1760.7422	0.0012\\
1761.7188	0.0008\\
1762.6953	0.0001\\
1763.6719	0.0012\\
1764.6484	0.0022\\
1765.6250	0.0030\\
1766.6016	0.0032\\
1767.5781	0.0030\\
1768.5547	0.0027\\
1769.5313	0.0026\\
1770.5078	0.0027\\
1771.4844	0.0026\\
1772.4609	0.0023\\
1773.4375	0.0020\\
1774.4141	0.0017\\
1775.3906	0.0016\\
1776.3672	0.0018\\
1777.3438	0.0023\\
1778.3203	0.0028\\
1779.2969	0.0030\\
1780.2734	0.0029\\
1781.2500	0.0027\\
1782.2266	0.0023\\
1783.2031	0.0021\\
1784.1797	0.0019\\
1785.1563	0.0018\\
1786.1328	0.0018\\
1787.1094	0.0024\\
1788.0859	0.0033\\
1789.0625	0.0043\\
1790.0391	0.0049\\
1791.0156	0.0049\\
1791.9922	0.0044\\
1792.9688	0.0037\\
1793.9453	0.0030\\
1794.9219	0.0029\\
1795.8984	0.0032\\
1796.8750	0.0038\\
1797.8516	0.0043\\
1798.8281	0.0044\\
1799.8047	0.0039\\
1800.7813	0.0030\\
1801.7578	0.0022\\
1802.7344	0.0016\\
1803.7109	0.0014\\
1804.6875	0.0017\\
1805.6641	0.0024\\
1806.6406	0.0028\\
1807.6172	0.0030\\
1808.5938	0.0033\\
1809.5703	0.0040\\
1810.5469	0.0046\\
1811.5234	0.0043\\
1812.5000	0.0034\\
1813.4766	0.0030\\
1814.4531	0.0040\\
1815.4297	0.0050\\
1816.4063	0.0051\\
1817.3828	0.0043\\
1818.3594	0.0033\\
1819.3359	0.0026\\
1820.3125	0.0021\\
1821.2891	0.0013\\
1822.2656	0.0007\\
1823.2422	0.0015\\
1824.2188	0.0020\\
1825.1953	0.0018\\
1826.1719	0.0012\\
1827.1484	0.0012\\
1828.1250	0.0017\\
1829.1016	0.0018\\
1830.0781	0.0014\\
1831.0547	0.0011\\
1832.0313	0.0013\\
1833.0078	0.0016\\
1833.9844	0.0015\\
1834.9609	0.0011\\
1835.9375	0.0006\\
1836.9141	0.0001\\
1837.8906	0.0004\\
1838.8672	0.0009\\
1839.8438	0.0012\\
1840.8203	0.0013\\
1841.7969	0.0010\\
1842.7734	0.0006\\
1843.7500	0.0003\\
1844.7266	0.0002\\
1845.7031	0.0004\\
1846.6797	0.0007\\
1847.6563	0.0010\\
1848.6328	0.0011\\
1849.6094	0.0011\\
1850.5859	0.0011\\
1851.5625	0.0011\\
1852.5391	0.0010\\
1853.5156	0.0008\\
1854.4922	0.0007\\
1855.4688	0.0006\\
1856.4453	0.0002\\
1857.4219	0.0002\\
1858.3984	0.0007\\
1859.3750	0.0009\\
1860.3516	0.0009\\
1861.3281	0.0008\\
1862.3047	0.0008\\
1863.2813	0.0010\\
1864.2578	0.0012\\
1865.2344	0.0013\\
1866.2109	0.0014\\
1867.1875	0.0013\\
1868.1641	0.0010\\
1869.1406	0.0007\\
1870.1172	0.0008\\
1871.0938	0.0010\\
1872.0703	0.0011\\
1873.0469	0.0012\\
1874.0234	0.0013\\
1875.0000	0.0014\\
1875.9766	0.0012\\
1876.9531	0.0009\\
1877.9297	0.0008\\
1878.9063	0.0007\\
1879.8828	0.0004\\
1880.8594	0.0007\\
1881.8359	0.0016\\
1882.8125	0.0021\\
1883.7891	0.0020\\
1884.7656	0.0013\\
1885.7422	0.0011\\
1886.7188	0.0019\\
1887.6953	0.0025\\
1888.6719	0.0023\\
1889.6484	0.0016\\
1890.6250	0.0007\\
1891.6016	0.0002\\
1892.5781	0.0002\\
1893.5547	0.0007\\
1894.5313	0.0013\\
1895.5078	0.0017\\
1896.4844	0.0016\\
1897.4609	0.0012\\
1898.4375	0.0012\\
1899.4141	0.0017\\
1900.3906	0.0019\\
1901.3672	0.0016\\
1902.3438	0.0010\\
1903.3203	0.0006\\
1904.2969	0.0007\\
1905.2734	0.0010\\
1906.2500	0.0017\\
1907.2266	0.0025\\
1908.2031	0.0029\\
1909.1797	0.0028\\
1910.1563	0.0022\\
1911.1328	0.0015\\
1912.1094	0.0010\\
1913.0859	0.0008\\
1914.0625	0.0009\\
1915.0391	0.0009\\
1916.0156	0.0008\\
1916.9922	0.0004\\
1917.9688	0.0005\\
1918.9453	0.0010\\
1919.9219	0.0013\\
1920.8984	0.0011\\
1921.8750	0.0006\\
1922.8516	0.0005\\
1923.8281	0.0008\\
1924.8047	0.0007\\
1925.7813	0.0004\\
1926.7578	0.0007\\
1927.7344	0.0012\\
1928.7109	0.0014\\
1929.6875	0.0012\\
1930.6641	0.0007\\
1931.6406	0.0004\\
1932.6172	0.0009\\
1933.5938	0.0015\\
1934.5703	0.0019\\
1935.5469	0.0019\\
1936.5234	0.0018\\
1937.5000	0.0018\\
1938.4766	0.0020\\
1939.4531	0.0020\\
1940.4297	0.0016\\
1941.4063	0.0006\\
1942.3828	0.0006\\
1943.3594	0.0015\\
1944.3359	0.0019\\
1945.3125	0.0015\\
1946.2891	0.0009\\
1947.2656	0.0009\\
1948.2422	0.0011\\
1949.2188	0.0009\\
1950.1953	0.0004\\
1951.1719	0.0010\\
1952.1484	0.0017\\
1953.1250	0.0020\\
1954.1016	0.0017\\
1955.0781	0.0011\\
1956.0547	0.0008\\
1957.0313	0.0007\\
1958.0078	0.0008\\
1958.9844	0.0008\\
1959.9609	0.0007\\
1960.9375	0.0006\\
1961.9141	0.0005\\
1962.8906	0.0006\\
1963.8672	0.0007\\
1964.8438	0.0005\\
1965.8203	0.0003\\
1966.7969	0.0009\\
1967.7734	0.0015\\
1968.7500	0.0018\\
1969.7266	0.0016\\
1970.7031	0.0010\\
1971.6797	0.0004\\
1972.6563	0.0006\\
1973.6328	0.0010\\
1974.6094	0.0012\\
1975.5859	0.0012\\
1976.5625	0.0010\\
1977.5391	0.0009\\
1978.5156	0.0011\\
1979.4922	0.0011\\
1980.4688	0.0008\\
1981.4453	0.0004\\
1982.4219	0.0007\\
1983.3984	0.0011\\
1984.3750	0.0012\\
1985.3516	0.0009\\
1986.3281	0.0006\\
1987.3047	0.0007\\
1988.2813	0.0010\\
1989.2578	0.0011\\
1990.2344	0.0013\\
1991.2109	0.0013\\
1992.1875	0.0012\\
1993.1641	0.0009\\
1994.1406	0.0007\\
1995.1172	0.0009\\
1996.0938	0.0011\\
1997.0703	0.0010\\
1998.0469	0.0007\\
1999.0234	0.0003\\
};
\addlegendentry{Proposed Algorithm};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0000	0.0104\\
0.9766	0.0190\\
1.9531	0.0142\\
2.9297	0.0078\\
3.9063	0.0016\\
4.8828	0.0031\\
5.8594	0.0050\\
6.8359	0.0041\\
7.8125	0.0016\\
8.7891	0.0017\\
9.7656	0.0034\\
10.7422	0.0034\\
11.7188	0.0019\\
12.6953	0.0008\\
13.6719	0.0021\\
14.6484	0.0024\\
15.6250	0.0016\\
16.6016	0.0013\\
17.5781	0.0022\\
18.5547	0.0023\\
19.5313	0.0014\\
20.5078	0.0009\\
21.4844	0.0019\\
22.4609	0.0022\\
23.4375	0.0016\\
24.4141	0.0014\\
25.3906	0.0021\\
26.3672	0.0023\\
27.3438	0.0015\\
28.3203	0.0009\\
29.2969	0.0018\\
30.2734	0.0022\\
31.2500	0.0016\\
32.2266	0.0010\\
33.2031	0.0017\\
34.1797	0.0020\\
35.1563	0.0015\\
36.1328	0.0010\\
37.1094	0.0018\\
38.0859	0.0024\\
39.0625	0.0020\\
40.0391	0.0011\\
41.0156	0.0013\\
41.9922	0.0018\\
42.9688	0.0016\\
43.9453	0.0009\\
44.9219	0.0012\\
45.8984	0.0018\\
46.8750	0.0019\\
47.8516	0.0017\\
48.8281	0.0019\\
49.8047	0.0021\\
50.7813	0.0019\\
51.7578	0.0014\\
52.7344	0.0016\\
53.7109	0.0018\\
54.6875	0.0016\\
55.6641	0.0012\\
56.6406	0.0016\\
57.6172	0.0018\\
58.5938	0.0014\\
59.5703	0.0011\\
60.5469	0.0018\\
61.5234	0.0023\\
62.5000	0.0020\\
63.4766	0.0011\\
64.4531	0.0014\\
65.4297	0.0020\\
66.4063	0.0017\\
67.3828	0.0008\\
68.3594	0.0012\\
69.3359	0.0020\\
70.3125	0.0020\\
71.2891	0.0011\\
72.2656	0.0010\\
73.2422	0.0018\\
74.2188	0.0020\\
75.1953	0.0015\\
76.1719	0.0014\\
77.1484	0.0019\\
78.1250	0.0020\\
79.1016	0.0016\\
80.0781	0.0015\\
81.0547	0.0020\\
82.0313	0.0019\\
83.0078	0.0013\\
83.9844	0.0012\\
84.9609	0.0018\\
85.9375	0.0018\\
86.9141	0.0012\\
87.8906	0.0013\\
88.8672	0.0020\\
89.8438	0.0020\\
90.8203	0.0011\\
91.7969	0.0012\\
92.7734	0.0024\\
93.7500	0.0027\\
94.7266	0.0021\\
95.7031	0.0011\\
96.6797	0.0015\\
97.6563	0.0018\\
98.6328	0.0013\\
99.6094	0.0009\\
100.5859	0.0020\\
101.5625	0.0025\\
102.5391	0.0020\\
103.5156	0.0010\\
104.4922	0.0015\\
105.4688	0.0021\\
106.4453	0.0018\\
107.4219	0.0011\\
108.3984	0.0013\\
109.3750	0.0019\\
110.3516	0.0020\\
111.3281	0.0021\\
112.3047	0.0026\\
113.2813	0.0027\\
114.2578	0.0020\\
115.2344	0.0011\\
116.2109	0.0017\\
117.1875	0.0023\\
118.1641	0.0019\\
119.1406	0.0012\\
120.1172	0.0019\\
121.0938	0.0024\\
122.0703	0.0019\\
123.0469	0.0008\\
124.0234	0.0016\\
125.0000	0.0024\\
125.9766	0.0020\\
126.9531	0.0006\\
127.9297	0.0012\\
128.9063	0.0023\\
129.8828	0.0021\\
130.8594	0.0009\\
131.8359	0.0012\\
132.8125	0.0023\\
133.7891	0.0024\\
134.7656	0.0016\\
135.7422	0.0015\\
136.7188	0.0022\\
137.6953	0.0022\\
138.6719	0.0013\\
139.6484	0.0015\\
140.6250	0.0025\\
141.6016	0.0024\\
142.5781	0.0014\\
143.5547	0.0016\\
144.5313	0.0026\\
145.5078	0.0025\\
146.4844	0.0012\\
147.4609	0.0012\\
148.4375	0.0028\\
149.4141	0.0030\\
150.3906	0.0018\\
151.3672	0.0009\\
152.3438	0.0025\\
153.3203	0.0029\\
154.2969	0.0018\\
155.2734	0.0008\\
156.2500	0.0025\\
157.2266	0.0031\\
158.2031	0.0022\\
159.1797	0.0016\\
160.1563	0.0032\\
161.1328	0.0040\\
162.1094	0.0030\\
163.0859	0.0010\\
164.0625	0.0021\\
165.0391	0.0033\\
166.0156	0.0027\\
166.9922	0.0008\\
167.9688	0.0016\\
168.9453	0.0028\\
169.9219	0.0024\\
170.8984	0.0014\\
171.8750	0.0027\\
172.8516	0.0038\\
173.8281	0.0032\\
174.8047	0.0013\\
175.7813	0.0020\\
176.7578	0.0034\\
177.7344	0.0031\\
178.7109	0.0011\\
179.6875	0.0018\\
180.6641	0.0035\\
181.6406	0.0034\\
182.6172	0.0014\\
183.5938	0.0018\\
184.5703	0.0038\\
185.5469	0.0039\\
186.5234	0.0019\\
187.5000	0.0011\\
188.4766	0.0033\\
189.4531	0.0037\\
190.4297	0.0020\\
191.4063	0.0012\\
192.3828	0.0036\\
193.3594	0.0043\\
194.3359	0.0029\\
195.3125	0.0012\\
196.2891	0.0028\\
197.2656	0.0033\\
198.2422	0.0018\\
199.2188	0.0014\\
200.1953	0.0039\\
201.1719	0.0046\\
202.1484	0.0030\\
203.1250	0.0003\\
204.1016	0.0031\\
205.0781	0.0040\\
206.0547	0.0025\\
207.0313	0.0015\\
208.0078	0.0043\\
208.9844	0.0056\\
209.9609	0.0041\\
210.9375	0.0007\\
211.9141	0.0029\\
212.8906	0.0045\\
213.8672	0.0034\\
214.8438	0.0010\\
215.8203	0.0040\\
216.7969	0.0057\\
217.7734	0.0045\\
218.7500	0.0013\\
219.7266	0.0037\\
220.7031	0.0061\\
221.6797	0.0053\\
222.6563	0.0016\\
223.6328	0.0029\\
224.6094	0.0057\\
225.5859	0.0052\\
226.5625	0.0017\\
227.5391	0.0031\\
228.5156	0.0062\\
229.4922	0.0059\\
230.4688	0.0022\\
231.4453	0.0033\\
232.4219	0.0070\\
233.3984	0.0071\\
234.3750	0.0033\\
235.3516	0.0026\\
236.3281	0.0074\\
237.3047	0.0084\\
238.2813	0.0052\\
239.2578	0.0008\\
240.2344	0.0061\\
241.2109	0.0079\\
242.1875	0.0052\\
243.1641	0.0016\\
244.1406	0.0063\\
245.1172	0.0083\\
246.0938	0.0056\\
247.0703	0.0004\\
248.0469	0.0063\\
249.0234	0.0087\\
250.0000	0.0061\\
250.9766	0.0009\\
251.9531	0.0069\\
252.9297	0.0098\\
253.9063	0.0072\\
254.8828	0.0015\\
255.8594	0.0076\\
256.8359	0.0114\\
257.8125	0.0092\\
258.7891	0.0026\\
259.7656	0.0076\\
260.7422	0.0126\\
261.7188	0.0111\\
262.6953	0.0041\\
263.6719	0.0071\\
264.6484	0.0133\\
265.6250	0.0126\\
266.6016	0.0051\\
267.5781	0.0057\\
268.5547	0.0129\\
269.5313	0.0126\\
270.5078	0.0052\\
271.4844	0.0087\\
272.4609	0.0169\\
273.4375	0.0168\\
274.4141	0.0094\\
275.3906	0.0136\\
276.3672	0.0241\\
277.3438	0.0249\\
278.3203	0.0132\\
279.2969	0.0071\\
280.2734	0.0246\\
281.2500	0.0307\\
282.2266	0.0224\\
283.2031	0.0166\\
284.1797	0.0338\\
285.1563	0.0442\\
286.1328	0.0378\\
287.1094	0.0293\\
288.0859	0.0487\\
289.0625	0.0686\\
290.0391	0.0670\\
291.0156	0.0496\\
291.9922	0.0617\\
292.9688	0.1000\\
293.9453	0.1220\\
294.9219	0.1194\\
295.8984	0.1265\\
296.8750	0.1804\\
297.8516	0.2487\\
298.8281	0.2894\\
299.8047	0.2837\\
300.7813	0.2371\\
301.7578	0.1761\\
302.7344	0.1346\\
303.7109	0.1189\\
304.6875	0.1012\\
305.6641	0.0707\\
306.6406	0.0487\\
307.6172	0.0554\\
308.5938	0.0594\\
309.5703	0.0443\\
310.5469	0.0198\\
311.5234	0.0224\\
312.5000	0.0340\\
313.4766	0.0296\\
314.4531	0.0138\\
315.4297	0.0132\\
316.4063	0.0231\\
317.3828	0.0211\\
318.3594	0.0103\\
319.3359	0.0141\\
320.3125	0.0237\\
321.2891	0.0234\\
322.2656	0.0131\\
323.2422	0.0010\\
324.2188	0.0115\\
325.1953	0.0135\\
326.1719	0.0071\\
327.1484	0.0048\\
328.1250	0.0121\\
329.1016	0.0127\\
330.0781	0.0065\\
331.0547	0.0060\\
332.0313	0.0133\\
333.0078	0.0145\\
333.9844	0.0086\\
334.9609	0.0021\\
335.9375	0.0100\\
336.9141	0.0127\\
337.8906	0.0086\\
338.8672	0.0006\\
339.8438	0.0078\\
340.8203	0.0113\\
341.7969	0.0086\\
342.7734	0.0017\\
343.7500	0.0057\\
344.7266	0.0093\\
345.7031	0.0076\\
346.6797	0.0026\\
347.6563	0.0054\\
348.6328	0.0086\\
349.6094	0.0072\\
350.5859	0.0021\\
351.5625	0.0043\\
352.5391	0.0075\\
353.5156	0.0065\\
354.4922	0.0017\\
355.4688	0.0038\\
356.4453	0.0071\\
357.4219	0.0061\\
358.3984	0.0015\\
359.3750	0.0042\\
360.3516	0.0078\\
361.3281	0.0075\\
362.3047	0.0034\\
363.2813	0.0021\\
364.2578	0.0061\\
365.2344	0.0066\\
366.2109	0.0034\\
367.1875	0.0015\\
368.1641	0.0054\\
369.1406	0.0061\\
370.1172	0.0034\\
371.0938	0.0015\\
372.0703	0.0050\\
373.0469	0.0058\\
374.0234	0.0035\\
375.0000	0.0014\\
375.9766	0.0048\\
376.9531	0.0059\\
377.9297	0.0038\\
378.9063	0.0004\\
379.8828	0.0040\\
380.8594	0.0054\\
381.8359	0.0037\\
382.8125	0.0005\\
383.7891	0.0035\\
384.7656	0.0050\\
385.7422	0.0037\\
386.7188	0.0015\\
387.6953	0.0038\\
388.6719	0.0052\\
389.6484	0.0039\\
390.6250	0.0005\\
391.6016	0.0032\\
392.5781	0.0053\\
393.5547	0.0046\\
394.5313	0.0018\\
395.5078	0.0026\\
396.4844	0.0047\\
397.4609	0.0045\\
398.4375	0.0021\\
399.4141	0.0013\\
400.3906	0.0034\\
401.3672	0.0033\\
402.3438	0.0010\\
403.3203	0.0020\\
404.2969	0.0041\\
405.2734	0.0041\\
406.2500	0.0020\\
407.2266	0.0011\\
408.2031	0.0034\\
409.1797	0.0037\\
410.1563	0.0020\\
411.1328	0.0010\\
412.1094	0.0032\\
413.0859	0.0036\\
414.0625	0.0019\\
415.0391	0.0011\\
416.0156	0.0033\\
416.9922	0.0039\\
417.9688	0.0024\\
418.9453	0.0005\\
419.9219	0.0029\\
420.8984	0.0037\\
421.8750	0.0026\\
422.8516	0.0006\\
423.8281	0.0025\\
424.8047	0.0035\\
425.7813	0.0027\\
426.7578	0.0006\\
427.7344	0.0019\\
428.7109	0.0030\\
429.6875	0.0024\\
430.6641	0.0010\\
431.6406	0.0023\\
432.6172	0.0032\\
433.5938	0.0025\\
434.5703	0.0005\\
435.5469	0.0020\\
436.5234	0.0033\\
437.5000	0.0028\\
438.4766	0.0009\\
439.4531	0.0015\\
440.4297	0.0030\\
441.4063	0.0029\\
442.3828	0.0014\\
443.3594	0.0016\\
444.3359	0.0029\\
445.3125	0.0028\\
446.2891	0.0015\\
447.2656	0.0017\\
448.2422	0.0030\\
449.2188	0.0031\\
450.1953	0.0018\\
451.1719	0.0009\\
452.1484	0.0022\\
453.1250	0.0025\\
454.1016	0.0014\\
455.0781	0.0009\\
456.0547	0.0024\\
457.0313	0.0029\\
458.0078	0.0019\\
458.9844	0.0006\\
459.9609	0.0018\\
460.9375	0.0023\\
461.9141	0.0013\\
462.8906	0.0006\\
463.8672	0.0021\\
464.8438	0.0027\\
465.8203	0.0019\\
466.7969	0.0009\\
467.7734	0.0019\\
468.7500	0.0025\\
469.7266	0.0017\\
470.7031	0.0009\\
471.6797	0.0021\\
472.6563	0.0027\\
473.6328	0.0020\\
474.6094	0.0008\\
475.5859	0.0021\\
476.5625	0.0030\\
477.5391	0.0025\\
478.5156	0.0009\\
479.4922	0.0013\\
480.4688	0.0025\\
481.4453	0.0024\\
482.4219	0.0012\\
483.3984	0.0012\\
484.3750	0.0026\\
485.3516	0.0028\\
486.3281	0.0018\\
487.3047	0.0007\\
488.2813	0.0014\\
489.2578	0.0017\\
490.2344	0.0011\\
491.2109	0.0011\\
492.1875	0.0019\\
493.1641	0.0021\\
494.1406	0.0013\\
495.1172	0.0009\\
496.0938	0.0018\\
497.0703	0.0020\\
498.0469	0.0012\\
499.0234	0.0007\\
500.0000	0.0016\\
500.9766	0.0019\\
501.9531	0.0011\\
502.9297	0.0006\\
503.9063	0.0018\\
504.8828	0.0022\\
505.8594	0.0016\\
506.8359	0.0007\\
507.8125	0.0016\\
508.7891	0.0021\\
509.7656	0.0017\\
510.7422	0.0007\\
511.7188	0.0014\\
512.6953	0.0021\\
513.6719	0.0017\\
514.6484	0.0007\\
515.6250	0.0012\\
516.6016	0.0021\\
517.5781	0.0020\\
518.5547	0.0010\\
519.5313	0.0008\\
520.5078	0.0016\\
521.4844	0.0017\\
522.4609	0.0011\\
523.4375	0.0009\\
524.4141	0.0015\\
525.3906	0.0015\\
526.3672	0.0008\\
527.3438	0.0009\\
528.3203	0.0018\\
529.2969	0.0020\\
530.2734	0.0014\\
531.2500	0.0006\\
532.2266	0.0011\\
533.2031	0.0015\\
534.1797	0.0012\\
535.1563	0.0009\\
536.1328	0.0012\\
537.1094	0.0015\\
538.0859	0.0012\\
539.0625	0.0008\\
540.0391	0.0011\\
541.0156	0.0013\\
541.9922	0.0011\\
542.9688	0.0009\\
543.9453	0.0012\\
544.9219	0.0014\\
545.8984	0.0012\\
546.8750	0.0010\\
547.8516	0.0013\\
548.8281	0.0017\\
549.8047	0.0017\\
550.7813	0.0013\\
551.7578	0.0010\\
552.7344	0.0010\\
553.7109	0.0010\\
554.6875	0.0009\\
555.6641	0.0011\\
556.6406	0.0012\\
557.6172	0.0009\\
558.5938	0.0005\\
559.5703	0.0007\\
560.5469	0.0011\\
561.5234	0.0011\\
562.5000	0.0009\\
563.4766	0.0010\\
564.4531	0.0014\\
565.4297	0.0015\\
566.4063	0.0013\\
567.3828	0.0012\\
568.3594	0.0013\\
569.3359	0.0014\\
570.3125	0.0014\\
571.2891	0.0014\\
572.2656	0.0017\\
573.2422	0.0018\\
574.2188	0.0016\\
575.1953	0.0011\\
576.1719	0.0012\\
577.1484	0.0020\\
578.1250	0.0028\\
579.1016	0.0033\\
580.0781	0.0034\\
581.0547	0.0032\\
582.0313	0.0034\\
583.0078	0.0040\\
583.9844	0.0049\\
584.9609	0.0054\\
585.9375	0.0056\\
586.9141	0.0058\\
587.8906	0.0065\\
588.8672	0.0071\\
589.8438	0.0072\\
590.8203	0.0077\\
591.7969	0.0095\\
592.7734	0.0119\\
593.7500	0.0138\\
594.7266	0.0144\\
595.7031	0.0143\\
596.6797	0.0147\\
597.6563	0.0155\\
598.6328	0.0160\\
599.6094	0.0159\\
600.5859	0.0160\\
601.5625	0.0165\\
602.5391	0.0163\\
603.5156	0.0141\\
604.4922	0.0104\\
605.4688	0.0078\\
606.4453	0.0085\\
607.4219	0.0095\\
608.3984	0.0084\\
609.3750	0.0055\\
610.3516	0.0037\\
611.3281	0.0047\\
612.3047	0.0048\\
613.2813	0.0033\\
614.2578	0.0021\\
615.2344	0.0033\\
616.2109	0.0038\\
617.1875	0.0024\\
618.1641	0.0002\\
619.1406	0.0026\\
620.1172	0.0037\\
621.0938	0.0032\\
622.0703	0.0017\\
623.0469	0.0018\\
624.0234	0.0027\\
625.0000	0.0023\\
625.9766	0.0008\\
626.9531	0.0010\\
627.9297	0.0020\\
628.9063	0.0017\\
629.8828	0.0006\\
630.8594	0.0014\\
631.8359	0.0022\\
632.8125	0.0018\\
633.7891	0.0003\\
634.7656	0.0015\\
635.7422	0.0027\\
636.7188	0.0027\\
637.6953	0.0014\\
638.6719	0.0005\\
639.6484	0.0019\\
640.6250	0.0022\\
641.6016	0.0013\\
642.5781	0.0004\\
643.5547	0.0016\\
644.5313	0.0019\\
645.5078	0.0011\\
646.4844	0.0004\\
647.4609	0.0017\\
648.4375	0.0022\\
649.4141	0.0015\\
650.3906	0.0001\\
651.3672	0.0013\\
652.3438	0.0019\\
653.3203	0.0015\\
654.2969	0.0005\\
655.2734	0.0009\\
656.2500	0.0014\\
657.2266	0.0011\\
658.2031	0.0006\\
659.1797	0.0013\\
660.1563	0.0016\\
661.1328	0.0011\\
662.1094	0.0002\\
663.0859	0.0013\\
664.0625	0.0018\\
665.0391	0.0013\\
666.0156	0.0001\\
666.9922	0.0012\\
667.9688	0.0018\\
668.9453	0.0014\\
669.9219	0.0003\\
670.8984	0.0014\\
671.8750	0.0022\\
672.8516	0.0019\\
673.8281	0.0006\\
674.8047	0.0012\\
675.7813	0.0023\\
676.7578	0.0024\\
677.7344	0.0013\\
678.7109	0.0004\\
679.6875	0.0017\\
680.6641	0.0022\\
681.6406	0.0017\\
682.6172	0.0007\\
683.5938	0.0010\\
684.5703	0.0013\\
685.5469	0.0009\\
686.5234	0.0004\\
687.5000	0.0012\\
688.4766	0.0014\\
689.4531	0.0007\\
690.4297	0.0007\\
691.4063	0.0019\\
692.3828	0.0025\\
693.3594	0.0021\\
694.3359	0.0011\\
695.3125	0.0001\\
696.2891	0.0008\\
697.2656	0.0008\\
698.2422	0.0008\\
699.2188	0.0013\\
700.1953	0.0016\\
701.1719	0.0011\\
702.1484	0.0003\\
703.1250	0.0011\\
704.1016	0.0017\\
705.0781	0.0016\\
706.0547	0.0012\\
707.0313	0.0014\\
708.0078	0.0018\\
708.9844	0.0015\\
709.9609	0.0009\\
710.9375	0.0012\\
711.9141	0.0019\\
712.8906	0.0019\\
713.8672	0.0015\\
714.8438	0.0013\\
715.8203	0.0016\\
716.7969	0.0014\\
717.7734	0.0007\\
718.7500	0.0003\\
719.7266	0.0009\\
720.7031	0.0008\\
721.6797	0.0000\\
722.6563	0.0010\\
723.6328	0.0018\\
724.6094	0.0018\\
725.5859	0.0012\\
726.5625	0.0010\\
727.5391	0.0016\\
728.5156	0.0017\\
729.4922	0.0011\\
730.4688	0.0004\\
731.4453	0.0013\\
732.4219	0.0016\\
733.3984	0.0012\\
734.3750	0.0002\\
735.3516	0.0008\\
736.3281	0.0011\\
737.3047	0.0006\\
738.2813	0.0004\\
739.2578	0.0014\\
740.2344	0.0018\\
741.2109	0.0014\\
742.1875	0.0006\\
743.1641	0.0014\\
744.1406	0.0021\\
745.1172	0.0020\\
746.0938	0.0013\\
747.0703	0.0010\\
748.0469	0.0014\\
749.0234	0.0013\\
750.0000	0.0006\\
750.9766	0.0003\\
751.9531	0.0010\\
752.9297	0.0010\\
753.9063	0.0004\\
754.8828	0.0005\\
755.8594	0.0011\\
756.8359	0.0009\\
757.8125	0.0002\\
758.7891	0.0008\\
759.7656	0.0015\\
760.7422	0.0015\\
761.7188	0.0009\\
762.6953	0.0008\\
763.6719	0.0015\\
764.6484	0.0017\\
765.6250	0.0013\\
766.6016	0.0010\\
767.5781	0.0013\\
768.5547	0.0014\\
769.5313	0.0009\\
770.5078	0.0008\\
771.4844	0.0015\\
772.4609	0.0019\\
773.4375	0.0016\\
774.4141	0.0012\\
775.3906	0.0013\\
776.3672	0.0015\\
777.3438	0.0012\\
778.3203	0.0008\\
779.2969	0.0012\\
780.2734	0.0015\\
781.2500	0.0011\\
782.2266	0.0002\\
783.2031	0.0009\\
784.1797	0.0016\\
785.1563	0.0015\\
786.1328	0.0008\\
787.1094	0.0003\\
788.0859	0.0008\\
789.0625	0.0008\\
790.0391	0.0004\\
791.0156	0.0009\\
791.9922	0.0014\\
792.9688	0.0013\\
793.9453	0.0007\\
794.9219	0.0004\\
795.8984	0.0010\\
796.8750	0.0011\\
797.8516	0.0006\\
798.8281	0.0006\\
799.8047	0.0011\\
800.7813	0.0013\\
801.7578	0.0009\\
802.7344	0.0005\\
803.7109	0.0008\\
804.6875	0.0007\\
805.6641	0.0002\\
806.6406	0.0008\\
807.6172	0.0014\\
808.5938	0.0015\\
809.5703	0.0010\\
810.5469	0.0004\\
811.5234	0.0010\\
812.5000	0.0012\\
813.4766	0.0008\\
814.4531	0.0002\\
815.4297	0.0011\\
816.4063	0.0015\\
817.3828	0.0012\\
818.3594	0.0004\\
819.3359	0.0006\\
820.3125	0.0011\\
821.2891	0.0011\\
822.2656	0.0008\\
823.2422	0.0010\\
824.2188	0.0012\\
825.1953	0.0009\\
826.1719	0.0005\\
827.1484	0.0010\\
828.1250	0.0015\\
829.1016	0.0014\\
830.0781	0.0007\\
831.0547	0.0005\\
832.0313	0.0011\\
833.0078	0.0013\\
833.9844	0.0011\\
834.9609	0.0009\\
835.9375	0.0009\\
836.9141	0.0009\\
837.8906	0.0007\\
838.8672	0.0005\\
839.8438	0.0006\\
840.8203	0.0007\\
841.7969	0.0009\\
842.7734	0.0013\\
843.7500	0.0015\\
844.7266	0.0012\\
845.7031	0.0008\\
846.6797	0.0011\\
847.6563	0.0015\\
848.6328	0.0015\\
849.6094	0.0009\\
850.5859	0.0009\\
851.5625	0.0014\\
852.5391	0.0015\\
853.5156	0.0010\\
854.4922	0.0005\\
855.4688	0.0010\\
856.4453	0.0014\\
857.4219	0.0012\\
858.3984	0.0009\\
859.3750	0.0012\\
860.3516	0.0014\\
861.3281	0.0013\\
862.3047	0.0012\\
863.2813	0.0015\\
864.2578	0.0017\\
865.2344	0.0016\\
866.2109	0.0014\\
867.1875	0.0017\\
868.1641	0.0020\\
869.1406	0.0019\\
870.1172	0.0015\\
871.0938	0.0016\\
872.0703	0.0020\\
873.0469	0.0020\\
874.0234	0.0018\\
875.0000	0.0022\\
875.9766	0.0029\\
876.9531	0.0034\\
877.9297	0.0034\\
878.9063	0.0032\\
879.8828	0.0031\\
880.8594	0.0030\\
881.8359	0.0030\\
882.8125	0.0030\\
883.7891	0.0031\\
884.7656	0.0033\\
885.7422	0.0032\\
886.7188	0.0029\\
887.6953	0.0029\\
888.6719	0.0032\\
889.6484	0.0036\\
890.6250	0.0039\\
891.6016	0.0042\\
892.5781	0.0046\\
893.5547	0.0051\\
894.5313	0.0056\\
895.5078	0.0060\\
896.4844	0.0060\\
897.4609	0.0059\\
898.4375	0.0058\\
899.4141	0.0058\\
900.3906	0.0060\\
901.3672	0.0061\\
902.3438	0.0060\\
903.3203	0.0055\\
904.2969	0.0048\\
905.2734	0.0045\\
906.2500	0.0048\\
907.2266	0.0050\\
908.2031	0.0047\\
909.1797	0.0039\\
910.1563	0.0032\\
911.1328	0.0031\\
912.1094	0.0030\\
913.0859	0.0025\\
914.0625	0.0020\\
915.0391	0.0022\\
916.0156	0.0024\\
916.9922	0.0020\\
917.9688	0.0009\\
918.9453	0.0007\\
919.9219	0.0016\\
920.8984	0.0018\\
921.8750	0.0014\\
922.8516	0.0012\\
923.8281	0.0014\\
924.8047	0.0014\\
925.7813	0.0009\\
926.7578	0.0006\\
927.7344	0.0010\\
928.7109	0.0011\\
929.6875	0.0007\\
930.6641	0.0001\\
931.6406	0.0008\\
932.6172	0.0009\\
933.5938	0.0004\\
934.5703	0.0004\\
935.5469	0.0011\\
936.5234	0.0013\\
937.5000	0.0009\\
938.4766	0.0001\\
939.4531	0.0009\\
940.4297	0.0014\\
941.4063	0.0012\\
942.3828	0.0006\\
943.3594	0.0003\\
944.3359	0.0007\\
945.3125	0.0006\\
946.2891	0.0002\\
947.2656	0.0004\\
948.2422	0.0007\\
949.2188	0.0006\\
950.1953	0.0003\\
951.1719	0.0007\\
952.1484	0.0009\\
953.1250	0.0008\\
954.1016	0.0002\\
955.0781	0.0006\\
956.0547	0.0010\\
957.0313	0.0009\\
958.0078	0.0004\\
958.9844	0.0004\\
959.9609	0.0008\\
960.9375	0.0008\\
961.9141	0.0004\\
962.8906	0.0003\\
963.8672	0.0007\\
964.8438	0.0007\\
965.8203	0.0004\\
966.7969	0.0005\\
967.7734	0.0008\\
968.7500	0.0008\\
969.7266	0.0004\\
970.7031	0.0003\\
971.6797	0.0007\\
972.6563	0.0006\\
973.6328	0.0003\\
974.6094	0.0006\\
975.5859	0.0010\\
976.5625	0.0009\\
977.5391	0.0003\\
978.5156	0.0005\\
979.4922	0.0011\\
980.4688	0.0012\\
981.4453	0.0006\\
982.4219	0.0003\\
983.3984	0.0010\\
984.3750	0.0013\\
985.3516	0.0009\\
986.3281	0.0003\\
987.3047	0.0008\\
988.2813	0.0011\\
989.2578	0.0009\\
990.2344	0.0004\\
991.2109	0.0007\\
992.1875	0.0011\\
993.1641	0.0009\\
994.1406	0.0003\\
995.1172	0.0007\\
996.0938	0.0012\\
997.0703	0.0011\\
998.0469	0.0006\\
999.0234	0.0003\\
1000.0000	0.0008\\
1000.9766	0.0009\\
1001.9531	0.0006\\
1002.9297	0.0002\\
1003.9063	0.0007\\
1004.8828	0.0008\\
1005.8594	0.0004\\
1006.8359	0.0001\\
1007.8125	0.0005\\
1008.7891	0.0006\\
1009.7656	0.0004\\
1010.7422	0.0006\\
1011.7188	0.0010\\
1012.6953	0.0011\\
1013.6719	0.0007\\
1014.6484	0.0000\\
1015.6250	0.0006\\
1016.6016	0.0008\\
1017.5781	0.0006\\
1018.5547	0.0002\\
1019.5313	0.0006\\
1020.5078	0.0009\\
1021.4844	0.0006\\
1022.4609	0.0003\\
1023.4375	0.0006\\
1024.4141	0.0009\\
1025.3906	0.0007\\
1026.3672	0.0003\\
1027.3438	0.0004\\
1028.3203	0.0007\\
1029.2969	0.0006\\
1030.2734	0.0002\\
1031.2500	0.0002\\
1032.2266	0.0004\\
1033.2031	0.0004\\
1034.1797	0.0005\\
1035.1563	0.0007\\
1036.1328	0.0008\\
1037.1094	0.0005\\
1038.0859	0.0005\\
1039.0625	0.0009\\
1040.0391	0.0012\\
1041.0156	0.0010\\
1041.9922	0.0005\\
1042.9688	0.0004\\
1043.9453	0.0007\\
1044.9219	0.0006\\
1045.8984	0.0002\\
1046.8750	0.0005\\
1047.8516	0.0008\\
1048.8281	0.0007\\
1049.8047	0.0003\\
1050.7813	0.0004\\
1051.7578	0.0009\\
1052.7344	0.0008\\
1053.7109	0.0004\\
1054.6875	0.0003\\
1055.6641	0.0007\\
1056.6406	0.0008\\
1057.6172	0.0004\\
1058.5938	0.0003\\
1059.5703	0.0008\\
1060.5469	0.0009\\
1061.5234	0.0006\\
1062.5000	0.0002\\
1063.4766	0.0007\\
1064.4531	0.0008\\
1065.4297	0.0005\\
1066.4063	0.0002\\
1067.3828	0.0009\\
1068.3594	0.0011\\
1069.3359	0.0009\\
1070.3125	0.0004\\
1071.2891	0.0004\\
1072.2656	0.0007\\
1073.2422	0.0006\\
1074.2188	0.0002\\
1075.1953	0.0005\\
1076.1719	0.0008\\
1077.1484	0.0007\\
1078.1250	0.0003\\
1079.1016	0.0006\\
1080.0781	0.0009\\
1081.0547	0.0009\\
1082.0313	0.0006\\
1083.0078	0.0004\\
1083.9844	0.0006\\
1084.9609	0.0005\\
1085.9375	0.0002\\
1086.9141	0.0007\\
1087.8906	0.0012\\
1088.8672	0.0012\\
1089.8438	0.0008\\
1090.8203	0.0002\\
1091.7969	0.0004\\
1092.7734	0.0007\\
1093.7500	0.0006\\
1094.7266	0.0006\\
1095.7031	0.0007\\
1096.6797	0.0007\\
1097.6563	0.0004\\
1098.6328	0.0002\\
1099.6094	0.0005\\
1100.5859	0.0006\\
1101.5625	0.0004\\
1102.5391	0.0005\\
1103.5156	0.0008\\
1104.4922	0.0010\\
1105.4688	0.0008\\
1106.4453	0.0005\\
1107.4219	0.0003\\
1108.3984	0.0003\\
1109.3750	0.0001\\
1110.3516	0.0004\\
1111.3281	0.0007\\
1112.3047	0.0008\\
1113.2813	0.0005\\
1114.2578	0.0003\\
1115.2344	0.0005\\
1116.2109	0.0006\\
1117.1875	0.0004\\
1118.1641	0.0004\\
1119.1406	0.0008\\
1120.1172	0.0010\\
1121.0938	0.0007\\
1122.0703	0.0000\\
1123.0469	0.0006\\
1124.0234	0.0010\\
1125.0000	0.0010\\
1125.9766	0.0006\\
1126.9531	0.0005\\
1127.9297	0.0007\\
1128.9063	0.0007\\
1129.8828	0.0005\\
1130.8594	0.0007\\
1131.8359	0.0009\\
1132.8125	0.0008\\
1133.7891	0.0002\\
1134.7656	0.0005\\
1135.7422	0.0010\\
1136.7188	0.0011\\
1137.6953	0.0007\\
1138.6719	0.0003\\
1139.6484	0.0008\\
1140.6250	0.0011\\
1141.6016	0.0008\\
1142.5781	0.0003\\
1143.5547	0.0005\\
1144.5313	0.0008\\
1145.5078	0.0007\\
1146.4844	0.0004\\
1147.4609	0.0004\\
1148.4375	0.0006\\
1149.4141	0.0005\\
1150.3906	0.0002\\
1151.3672	0.0005\\
1152.3438	0.0007\\
1153.3203	0.0007\\
1154.2969	0.0005\\
1155.2734	0.0006\\
1156.2500	0.0007\\
1157.2266	0.0008\\
1158.2031	0.0009\\
1159.1797	0.0011\\
1160.1563	0.0012\\
1161.1328	0.0010\\
1162.1094	0.0007\\
1163.0859	0.0006\\
1164.0625	0.0009\\
1165.0391	0.0010\\
1166.0156	0.0009\\
1166.9922	0.0009\\
1167.9688	0.0011\\
1168.9453	0.0011\\
1169.9219	0.0010\\
1170.8984	0.0010\\
1171.8750	0.0012\\
1172.8516	0.0013\\
1173.8281	0.0012\\
1174.8047	0.0009\\
1175.7813	0.0010\\
1176.7578	0.0011\\
1177.7344	0.0009\\
1178.7109	0.0007\\
1179.6875	0.0006\\
1180.6641	0.0008\\
1181.6406	0.0009\\
1182.6172	0.0009\\
1183.5938	0.0007\\
1184.5703	0.0005\\
1185.5469	0.0005\\
1186.5234	0.0009\\
1187.5000	0.0012\\
1188.4766	0.0013\\
1189.4531	0.0012\\
1190.4297	0.0013\\
1191.4063	0.0016\\
1192.3828	0.0018\\
1193.3594	0.0017\\
1194.3359	0.0014\\
1195.3125	0.0011\\
1196.2891	0.0010\\
1197.2656	0.0012\\
1198.2422	0.0016\\
1199.2188	0.0020\\
1200.1953	0.0022\\
1201.1719	0.0021\\
1202.1484	0.0016\\
1203.1250	0.0012\\
1204.1016	0.0013\\
1205.0781	0.0016\\
1206.0547	0.0018\\
1207.0313	0.0015\\
1208.0078	0.0010\\
1208.9844	0.0008\\
1209.9609	0.0010\\
1210.9375	0.0011\\
1211.9141	0.0008\\
1212.8906	0.0002\\
1213.8672	0.0006\\
1214.8438	0.0011\\
1215.8203	0.0012\\
1216.7969	0.0008\\
1217.7734	0.0005\\
1218.7500	0.0006\\
1219.7266	0.0007\\
1220.7031	0.0004\\
1221.6797	0.0002\\
1222.6563	0.0008\\
1223.6328	0.0010\\
1224.6094	0.0008\\
1225.5859	0.0003\\
1226.5625	0.0005\\
1227.5391	0.0009\\
1228.5156	0.0008\\
1229.4922	0.0003\\
1230.4688	0.0004\\
1231.4453	0.0008\\
1232.4219	0.0010\\
1233.3984	0.0007\\
1234.3750	0.0004\\
1235.3516	0.0005\\
1236.3281	0.0006\\
1237.3047	0.0003\\
1238.2813	0.0001\\
1239.2578	0.0005\\
1240.2344	0.0006\\
1241.2109	0.0003\\
1242.1875	0.0002\\
1243.1641	0.0005\\
1244.1406	0.0006\\
1245.1172	0.0003\\
1246.0938	0.0002\\
1247.0703	0.0006\\
1248.0469	0.0007\\
1249.0234	0.0005\\
1250.0000	0.0001\\
1250.9766	0.0004\\
1251.9531	0.0006\\
1252.9297	0.0005\\
1253.9063	0.0001\\
1254.8828	0.0004\\
1255.8594	0.0006\\
1256.8359	0.0005\\
1257.8125	0.0000\\
1258.7891	0.0004\\
1259.7656	0.0006\\
1260.7422	0.0005\\
1261.7188	0.0001\\
1262.6953	0.0003\\
1263.6719	0.0005\\
1264.6484	0.0004\\
1265.6250	0.0000\\
1266.6016	0.0005\\
1267.5781	0.0007\\
1268.5547	0.0006\\
1269.5313	0.0002\\
1270.5078	0.0004\\
1271.4844	0.0007\\
1272.4609	0.0007\\
1273.4375	0.0003\\
1274.4141	0.0003\\
1275.3906	0.0006\\
1276.3672	0.0006\\
1277.3438	0.0002\\
1278.3203	0.0004\\
1279.2969	0.0008\\
1280.2734	0.0008\\
1281.2500	0.0004\\
1282.2266	0.0003\\
1283.2031	0.0008\\
1284.1797	0.0010\\
1285.1563	0.0007\\
1286.1328	0.0004\\
1287.1094	0.0007\\
1288.0859	0.0009\\
1289.0625	0.0008\\
1290.0391	0.0005\\
1291.0156	0.0006\\
1291.9922	0.0008\\
1292.9688	0.0006\\
1293.9453	0.0002\\
1294.9219	0.0004\\
1295.8984	0.0008\\
1296.8750	0.0007\\
1297.8516	0.0003\\
1298.8281	0.0003\\
1299.8047	0.0006\\
1300.7813	0.0006\\
1301.7578	0.0003\\
1302.7344	0.0003\\
1303.7109	0.0007\\
1304.6875	0.0007\\
1305.6641	0.0004\\
1306.6406	0.0002\\
1307.6172	0.0004\\
1308.5938	0.0004\\
1309.5703	0.0003\\
1310.5469	0.0006\\
1311.5234	0.0009\\
1312.5000	0.0008\\
1313.4766	0.0004\\
1314.4531	0.0001\\
1315.4297	0.0006\\
1316.4063	0.0007\\
1317.3828	0.0004\\
1318.3594	0.0002\\
1319.3359	0.0006\\
1320.3125	0.0007\\
1321.2891	0.0006\\
1322.2656	0.0004\\
1323.2422	0.0005\\
1324.2188	0.0006\\
1325.1953	0.0004\\
1326.1719	0.0001\\
1327.1484	0.0004\\
1328.1250	0.0006\\
1329.1016	0.0003\\
1330.0781	0.0001\\
1331.0547	0.0005\\
1332.0313	0.0007\\
1333.0078	0.0005\\
1333.9844	0.0000\\
1334.9609	0.0005\\
1335.9375	0.0007\\
1336.9141	0.0006\\
1337.8906	0.0004\\
1338.8672	0.0005\\
1339.8438	0.0007\\
1340.8203	0.0007\\
1341.7969	0.0004\\
1342.7734	0.0003\\
1343.7500	0.0005\\
1344.7266	0.0005\\
1345.7031	0.0002\\
1346.6797	0.0003\\
1347.6563	0.0005\\
1348.6328	0.0005\\
1349.6094	0.0003\\
1350.5859	0.0004\\
1351.5625	0.0006\\
1352.5391	0.0006\\
1353.5156	0.0004\\
1354.4922	0.0001\\
1355.4688	0.0004\\
1356.4453	0.0004\\
1357.4219	0.0002\\
1358.3984	0.0003\\
1359.3750	0.0006\\
1360.3516	0.0006\\
1361.3281	0.0003\\
1362.3047	0.0002\\
1363.2813	0.0005\\
1364.2578	0.0005\\
1365.2344	0.0002\\
1366.2109	0.0003\\
1367.1875	0.0007\\
1368.1641	0.0007\\
1369.1406	0.0004\\
1370.1172	0.0001\\
1371.0938	0.0006\\
1372.0703	0.0007\\
1373.0469	0.0005\\
1374.0234	0.0002\\
1375.0000	0.0006\\
1375.9766	0.0008\\
1376.9531	0.0007\\
1377.9297	0.0004\\
1378.9063	0.0004\\
1379.8828	0.0006\\
1380.8594	0.0006\\
1381.8359	0.0003\\
1382.8125	0.0002\\
1383.7891	0.0004\\
1384.7656	0.0003\\
1385.7422	0.0002\\
1386.7188	0.0006\\
1387.6953	0.0009\\
1388.6719	0.0007\\
1389.6484	0.0002\\
1390.6250	0.0004\\
1391.6016	0.0008\\
1392.5781	0.0008\\
1393.5547	0.0005\\
1394.5313	0.0002\\
1395.5078	0.0005\\
1396.4844	0.0006\\
1397.4609	0.0003\\
1398.4375	0.0004\\
1399.4141	0.0008\\
1400.3906	0.0010\\
1401.3672	0.0007\\
1402.3438	0.0002\\
1403.3203	0.0004\\
1404.2969	0.0007\\
1405.2734	0.0006\\
1406.2500	0.0002\\
1407.2266	0.0002\\
1408.2031	0.0004\\
1409.1797	0.0004\\
1410.1563	0.0002\\
1411.1328	0.0003\\
1412.1094	0.0004\\
1413.0859	0.0003\\
1414.0625	0.0001\\
1415.0391	0.0004\\
1416.0156	0.0005\\
1416.9922	0.0004\\
1417.9688	0.0001\\
1418.9453	0.0005\\
1419.9219	0.0007\\
1420.8984	0.0005\\
1421.8750	0.0001\\
1422.8516	0.0005\\
1423.8281	0.0008\\
1424.8047	0.0008\\
1425.7813	0.0005\\
1426.7578	0.0003\\
1427.7344	0.0006\\
1428.7109	0.0007\\
1429.6875	0.0005\\
1430.6641	0.0005\\
1431.6406	0.0006\\
1432.6172	0.0006\\
1433.5938	0.0004\\
1434.5703	0.0000\\
1435.5469	0.0004\\
1436.5234	0.0006\\
1437.5000	0.0005\\
1438.4766	0.0004\\
1439.4531	0.0005\\
1440.4297	0.0006\\
1441.4063	0.0005\\
1442.3828	0.0002\\
1443.3594	0.0002\\
1444.3359	0.0004\\
1445.3125	0.0004\\
1446.2891	0.0002\\
1447.2656	0.0003\\
1448.2422	0.0005\\
1449.2188	0.0006\\
1450.1953	0.0004\\
1451.1719	0.0002\\
1452.1484	0.0001\\
1453.1250	0.0002\\
1454.1016	0.0002\\
1455.0781	0.0001\\
1456.0547	0.0003\\
1457.0313	0.0006\\
1458.0078	0.0007\\
1458.9844	0.0006\\
1459.9609	0.0005\\
1460.9375	0.0006\\
1461.9141	0.0008\\
1462.8906	0.0008\\
1463.8672	0.0006\\
1464.8438	0.0003\\
1465.8203	0.0007\\
1466.7969	0.0010\\
1467.7734	0.0010\\
1468.7500	0.0011\\
1469.7266	0.0014\\
1470.7031	0.0017\\
1471.6797	0.0018\\
1472.6563	0.0017\\
1473.6328	0.0019\\
1474.6094	0.0022\\
1475.5859	0.0022\\
1476.5625	0.0017\\
1477.5391	0.0010\\
1478.5156	0.0011\\
1479.4922	0.0016\\
1480.4688	0.0019\\
1481.4453	0.0017\\
1482.4219	0.0014\\
1483.3984	0.0012\\
1484.3750	0.0009\\
1485.3516	0.0007\\
1486.3281	0.0005\\
1487.3047	0.0005\\
1488.2813	0.0009\\
1489.2578	0.0015\\
1490.2344	0.0022\\
1491.2109	0.0027\\
1492.1875	0.0028\\
1493.1641	0.0027\\
1494.1406	0.0026\\
1495.1172	0.0026\\
1496.0938	0.0025\\
1497.0703	0.0023\\
1498.0469	0.0022\\
1499.0234	0.0023\\
1500.0000	0.0023\\
1500.9766	0.0021\\
1501.9531	0.0018\\
1502.9297	0.0014\\
1503.9063	0.0011\\
1504.8828	0.0013\\
1505.8594	0.0019\\
1506.8359	0.0025\\
1507.8125	0.0025\\
1508.7891	0.0022\\
1509.7656	0.0021\\
1510.7422	0.0024\\
1511.7188	0.0024\\
1512.6953	0.0019\\
1513.6719	0.0015\\
1514.6484	0.0019\\
1515.6250	0.0025\\
1516.6016	0.0023\\
1517.5781	0.0015\\
1518.5547	0.0005\\
1519.5313	0.0008\\
1520.5078	0.0012\\
1521.4844	0.0009\\
1522.4609	0.0007\\
1523.4375	0.0011\\
1524.4141	0.0013\\
1525.3906	0.0010\\
1526.3672	0.0005\\
1527.3438	0.0008\\
1528.3203	0.0012\\
1529.2969	0.0010\\
1530.2734	0.0004\\
1531.2500	0.0003\\
1532.2266	0.0008\\
1533.2031	0.0007\\
1534.1797	0.0003\\
1535.1563	0.0005\\
1536.1328	0.0008\\
1537.1094	0.0008\\
1538.0859	0.0003\\
1539.0625	0.0003\\
1540.0391	0.0007\\
1541.0156	0.0007\\
1541.9922	0.0003\\
1542.9688	0.0004\\
1543.9453	0.0008\\
1544.9219	0.0008\\
1545.8984	0.0004\\
1546.8750	0.0001\\
1547.8516	0.0006\\
1548.8281	0.0007\\
1549.8047	0.0004\\
1550.7813	0.0003\\
1551.7578	0.0006\\
1552.7344	0.0007\\
1553.7109	0.0004\\
1554.6875	0.0001\\
1555.6641	0.0005\\
1556.6406	0.0006\\
1557.6172	0.0004\\
1558.5938	0.0002\\
1559.5703	0.0004\\
1560.5469	0.0006\\
1561.5234	0.0003\\
1562.5000	0.0001\\
1563.4766	0.0005\\
1564.4531	0.0007\\
1565.4297	0.0005\\
1566.4063	0.0002\\
1567.3828	0.0003\\
1568.3594	0.0006\\
1569.3359	0.0005\\
1570.3125	0.0003\\
1571.2891	0.0004\\
1572.2656	0.0006\\
1573.2422	0.0005\\
1574.2188	0.0003\\
1575.1953	0.0002\\
1576.1719	0.0003\\
1577.1484	0.0004\\
1578.1250	0.0003\\
1579.1016	0.0003\\
1580.0781	0.0003\\
1581.0547	0.0003\\
1582.0313	0.0005\\
1583.0078	0.0007\\
1583.9844	0.0007\\
1584.9609	0.0004\\
1585.9375	0.0003\\
1586.9141	0.0006\\
1587.8906	0.0007\\
1588.8672	0.0005\\
1589.8438	0.0002\\
1590.8203	0.0006\\
1591.7969	0.0009\\
1592.7734	0.0009\\
1593.7500	0.0005\\
1594.7266	0.0001\\
1595.7031	0.0003\\
1596.6797	0.0003\\
1597.6563	0.0002\\
1598.6328	0.0005\\
1599.6094	0.0007\\
1600.5859	0.0007\\
1601.5625	0.0004\\
1602.5391	0.0003\\
1603.5156	0.0006\\
1604.4922	0.0007\\
1605.4688	0.0004\\
1606.4453	0.0004\\
1607.4219	0.0007\\
1608.3984	0.0008\\
1609.3750	0.0005\\
1610.3516	0.0001\\
1611.3281	0.0004\\
1612.3047	0.0007\\
1613.2813	0.0005\\
1614.2578	0.0004\\
1615.2344	0.0006\\
1616.2109	0.0008\\
1617.1875	0.0007\\
1618.1641	0.0005\\
1619.1406	0.0005\\
1620.1172	0.0006\\
1621.0938	0.0005\\
1622.0703	0.0002\\
1623.0469	0.0002\\
1624.0234	0.0004\\
1625.0000	0.0004\\
1625.9766	0.0003\\
1626.9531	0.0004\\
1627.9297	0.0006\\
1628.9063	0.0005\\
1629.8828	0.0003\\
1630.8594	0.0004\\
1631.8359	0.0007\\
1632.8125	0.0006\\
1633.7891	0.0004\\
1634.7656	0.0004\\
1635.7422	0.0005\\
1636.7188	0.0005\\
1637.6953	0.0004\\
1638.6719	0.0003\\
1639.6484	0.0004\\
1640.6250	0.0003\\
1641.6016	0.0001\\
1642.5781	0.0004\\
1643.5547	0.0006\\
1644.5313	0.0005\\
1645.5078	0.0004\\
1646.4844	0.0005\\
1647.4609	0.0006\\
1648.4375	0.0005\\
1649.4141	0.0001\\
1650.3906	0.0003\\
1651.3672	0.0006\\
1652.3438	0.0006\\
1653.3203	0.0004\\
1654.2969	0.0003\\
1655.2734	0.0005\\
1656.2500	0.0004\\
1657.2266	0.0002\\
1658.2031	0.0004\\
1659.1797	0.0007\\
1660.1563	0.0007\\
1661.1328	0.0004\\
1662.1094	0.0002\\
1663.0859	0.0006\\
1664.0625	0.0008\\
1665.0391	0.0006\\
1666.0156	0.0003\\
1666.9922	0.0004\\
1667.9688	0.0006\\
1668.9453	0.0004\\
1669.9219	0.0002\\
1670.8984	0.0006\\
1671.8750	0.0008\\
1672.8516	0.0006\\
1673.8281	0.0003\\
1674.8047	0.0004\\
1675.7813	0.0006\\
1676.7578	0.0006\\
1677.7344	0.0003\\
1678.7109	0.0004\\
1679.6875	0.0006\\
1680.6641	0.0006\\
1681.6406	0.0002\\
1682.6172	0.0003\\
1683.5938	0.0007\\
1684.5703	0.0007\\
1685.5469	0.0005\\
1686.5234	0.0004\\
1687.5000	0.0005\\
1688.4766	0.0005\\
1689.4531	0.0003\\
1690.4297	0.0004\\
1691.4063	0.0008\\
1692.3828	0.0008\\
1693.3594	0.0006\\
1694.3359	0.0003\\
1695.3125	0.0004\\
1696.2891	0.0005\\
1697.2656	0.0004\\
1698.2422	0.0004\\
1699.2188	0.0006\\
1700.1953	0.0007\\
1701.1719	0.0007\\
1702.1484	0.0005\\
1703.1250	0.0006\\
1704.1016	0.0006\\
1705.0781	0.0003\\
1706.0547	0.0002\\
1707.0313	0.0006\\
1708.0078	0.0008\\
1708.9844	0.0007\\
1709.9609	0.0005\\
1710.9375	0.0003\\
1711.9141	0.0004\\
1712.8906	0.0004\\
1713.8672	0.0003\\
1714.8438	0.0003\\
1715.8203	0.0004\\
1716.7969	0.0003\\
1717.7734	0.0002\\
1718.7500	0.0004\\
1719.7266	0.0005\\
1720.7031	0.0004\\
1721.6797	0.0004\\
1722.6563	0.0007\\
1723.6328	0.0008\\
1724.6094	0.0007\\
1725.5859	0.0003\\
1726.5625	0.0005\\
1727.5391	0.0008\\
1728.5156	0.0007\\
1729.4922	0.0003\\
1730.4688	0.0004\\
1731.4453	0.0007\\
1732.4219	0.0008\\
1733.3984	0.0006\\
1734.3750	0.0005\\
1735.3516	0.0007\\
1736.3281	0.0007\\
1737.3047	0.0004\\
1738.2813	0.0003\\
1739.2578	0.0006\\
1740.2344	0.0007\\
1741.2109	0.0004\\
1742.1875	0.0004\\
1743.1641	0.0009\\
1744.1406	0.0011\\
1745.1172	0.0009\\
1746.0938	0.0004\\
1747.0703	0.0006\\
1748.0469	0.0010\\
1749.0234	0.0010\\
1750.0000	0.0006\\
1750.9766	0.0005\\
1751.9531	0.0009\\
1752.9297	0.0010\\
1753.9063	0.0008\\
1754.8828	0.0005\\
1755.8594	0.0006\\
1756.8359	0.0008\\
1757.8125	0.0008\\
1758.7891	0.0007\\
1759.7656	0.0007\\
1760.7422	0.0007\\
1761.7188	0.0006\\
1762.6953	0.0004\\
1763.6719	0.0006\\
1764.6484	0.0010\\
1765.6250	0.0011\\
1766.6016	0.0009\\
1767.5781	0.0007\\
1768.5547	0.0008\\
1769.5313	0.0012\\
1770.5078	0.0014\\
1771.4844	0.0014\\
1772.4609	0.0012\\
1773.4375	0.0010\\
1774.4141	0.0011\\
1775.3906	0.0011\\
1776.3672	0.0008\\
1777.3438	0.0006\\
1778.3203	0.0009\\
1779.2969	0.0013\\
1780.2734	0.0015\\
1781.2500	0.0012\\
1782.2266	0.0008\\
1783.2031	0.0005\\
1784.1797	0.0005\\
1785.1563	0.0006\\
1786.1328	0.0006\\
1787.1094	0.0008\\
1788.0859	0.0010\\
1789.0625	0.0015\\
1790.0391	0.0020\\
1791.0156	0.0023\\
1791.9922	0.0023\\
1792.9688	0.0020\\
1793.9453	0.0016\\
1794.9219	0.0013\\
1795.8984	0.0012\\
1796.8750	0.0013\\
1797.8516	0.0016\\
1798.8281	0.0017\\
1799.8047	0.0017\\
1800.7813	0.0014\\
1801.7578	0.0009\\
1802.7344	0.0005\\
1803.7109	0.0005\\
1804.6875	0.0008\\
1805.6641	0.0012\\
1806.6406	0.0014\\
1807.6172	0.0014\\
1808.5938	0.0014\\
1809.5703	0.0017\\
1810.5469	0.0020\\
1811.5234	0.0021\\
1812.5000	0.0016\\
1813.4766	0.0012\\
1814.4531	0.0017\\
1815.4297	0.0023\\
1816.4063	0.0023\\
1817.3828	0.0017\\
1818.3594	0.0009\\
1819.3359	0.0008\\
1820.3125	0.0010\\
1821.2891	0.0008\\
1822.2656	0.0003\\
1823.2422	0.0005\\
1824.2188	0.0008\\
1825.1953	0.0006\\
1826.1719	0.0002\\
1827.1484	0.0006\\
1828.1250	0.0009\\
1829.1016	0.0008\\
1830.0781	0.0004\\
1831.0547	0.0001\\
1832.0313	0.0005\\
1833.0078	0.0005\\
1833.9844	0.0003\\
1834.9609	0.0003\\
1835.9375	0.0005\\
1836.9141	0.0004\\
1837.8906	0.0001\\
1838.8672	0.0004\\
1839.8438	0.0006\\
1840.8203	0.0005\\
1841.7969	0.0002\\
1842.7734	0.0003\\
1843.7500	0.0006\\
1844.7266	0.0006\\
1845.7031	0.0003\\
1846.6797	0.0002\\
1847.6563	0.0005\\
1848.6328	0.0005\\
1849.6094	0.0001\\
1850.5859	0.0004\\
1851.5625	0.0008\\
1852.5391	0.0009\\
1853.5156	0.0006\\
1854.4922	0.0001\\
1855.4688	0.0005\\
1856.4453	0.0007\\
1857.4219	0.0005\\
1858.3984	0.0002\\
1859.3750	0.0001\\
1860.3516	0.0003\\
1861.3281	0.0003\\
1862.3047	0.0003\\
1863.2813	0.0004\\
1864.2578	0.0003\\
1865.2344	0.0002\\
1866.2109	0.0005\\
1867.1875	0.0008\\
1868.1641	0.0009\\
1869.1406	0.0005\\
1870.1172	0.0003\\
1871.0938	0.0006\\
1872.0703	0.0007\\
1873.0469	0.0005\\
1874.0234	0.0003\\
1875.0000	0.0007\\
1875.9766	0.0009\\
1876.9531	0.0007\\
1877.9297	0.0002\\
1878.9063	0.0008\\
1879.8828	0.0012\\
1880.8594	0.0013\\
1881.8359	0.0010\\
1882.8125	0.0009\\
1883.7891	0.0013\\
1884.7656	0.0015\\
1885.7422	0.0012\\
1886.7188	0.0006\\
1887.6953	0.0002\\
1888.6719	0.0008\\
1889.6484	0.0011\\
1890.6250	0.0011\\
1891.6016	0.0008\\
1892.5781	0.0006\\
1893.5547	0.0006\\
1894.5313	0.0008\\
1895.5078	0.0009\\
1896.4844	0.0009\\
1897.4609	0.0006\\
1898.4375	0.0004\\
1899.4141	0.0006\\
1900.3906	0.0008\\
1901.3672	0.0010\\
1902.3438	0.0011\\
1903.3203	0.0011\\
1904.2969	0.0010\\
1905.2734	0.0008\\
1906.2500	0.0008\\
1907.2266	0.0009\\
1908.2031	0.0011\\
1909.1797	0.0012\\
1910.1563	0.0014\\
1911.1328	0.0016\\
1912.1094	0.0016\\
1913.0859	0.0012\\
1914.0625	0.0007\\
1915.0391	0.0002\\
1916.0156	0.0004\\
1916.9922	0.0006\\
1917.9688	0.0007\\
1918.9453	0.0007\\
1919.9219	0.0007\\
1920.8984	0.0007\\
1921.8750	0.0006\\
1922.8516	0.0007\\
1923.8281	0.0007\\
1924.8047	0.0005\\
1925.7813	0.0004\\
1926.7578	0.0007\\
1927.7344	0.0010\\
1928.7109	0.0011\\
1929.6875	0.0009\\
1930.6641	0.0007\\
1931.6406	0.0007\\
1932.6172	0.0007\\
1933.5938	0.0006\\
1934.5703	0.0004\\
1935.5469	0.0003\\
1936.5234	0.0005\\
1937.5000	0.0007\\
1938.4766	0.0009\\
1939.4531	0.0008\\
1940.4297	0.0004\\
1941.4063	0.0002\\
1942.3828	0.0006\\
1943.3594	0.0008\\
1944.3359	0.0006\\
1945.3125	0.0002\\
1946.2891	0.0005\\
1947.2656	0.0009\\
1948.2422	0.0010\\
1949.2188	0.0007\\
1950.1953	0.0005\\
1951.1719	0.0006\\
1952.1484	0.0007\\
1953.1250	0.0006\\
1954.1016	0.0005\\
1955.0781	0.0008\\
1956.0547	0.0009\\
1957.0313	0.0009\\
1958.0078	0.0006\\
1958.9844	0.0005\\
1959.9609	0.0006\\
1960.9375	0.0006\\
1961.9141	0.0007\\
1962.8906	0.0007\\
1963.8672	0.0006\\
1964.8438	0.0003\\
1965.8203	0.0002\\
1966.7969	0.0006\\
1967.7734	0.0007\\
1968.7500	0.0006\\
1969.7266	0.0005\\
1970.7031	0.0007\\
1971.6797	0.0008\\
1972.6563	0.0006\\
1973.6328	0.0004\\
1974.6094	0.0006\\
1975.5859	0.0008\\
1976.5625	0.0007\\
1977.5391	0.0003\\
1978.5156	0.0004\\
1979.4922	0.0007\\
1980.4688	0.0006\\
1981.4453	0.0004\\
1982.4219	0.0004\\
1983.3984	0.0006\\
1984.3750	0.0006\\
1985.3516	0.0003\\
1986.3281	0.0003\\
1987.3047	0.0007\\
1988.2813	0.0007\\
1989.2578	0.0004\\
1990.2344	0.0001\\
1991.2109	0.0004\\
1992.1875	0.0005\\
1993.1641	0.0002\\
1994.1406	0.0005\\
1995.1172	0.0009\\
1996.0938	0.0010\\
1997.0703	0.0008\\
1998.0469	0.0003\\
1999.0234	0.0002\\
};
\addlegendentry{Ground Truth};

\end{axis}
\end{tikzpicture}%
